Enumeration of spin-space groups: Towards a complete description of symmetries of magnetic orders

Symmetries of three-dimensional periodic scalar fields are described by 230 space groups (SGs). Symmetries of three-dimensional periodic (pseudo-) vector fields, however, are described by the spin-space groups (SSGs), which were initially used to describe the symmetries of magnetic orders. In SSGs, the real-space and spin degrees of freedom are unlocked in the sense that an operation could have different spacial and spin rotations. SSGs gives a complete symmetry description of magnetic structures, and have natural applications in the band theory of itinerary electrons in magnetically ordered systems with weak spin-orbit coupling. Altermagnetism, a concept raised recently that belongs to the symmetry-compensated collinear magnetic orders but has non-relativistic spin splitting, is well described by SSGs. Due to the vast number and complicated group structures, SSGs have not yet been systematically enumerated. In this work, we exhaust SSGs based on the invariant subgroups of SGs, with spin operations constructed from three-dimensional (3D) real representations of the quotient groups for the invariant subgroups. For collinear and coplanar magnetic orders, the spin operations can be reduced into lower dimensional real representations. As the number of SSGs is infinite, we only consider SSGs that describe magnetic unit cells up to 12 times crystal unit cells. We obtain 157,289 non-coplanar, 24,788 coplanar-non-collinear, and 1,421 collinear SSGs. The enumerated SSGs are stored in an online database at \url{https://cmpdc.iphy.ac.cn/ssg} with a user-friendly interface. We also develop an algorithm to identify SSG for realistic materials and find SSGs for 1,626 magnetic materials. Our results serve as a solid starting point for further studies of symmetry and topology in magnetically ordered materials.

==> ssg_table.tex <==
\begin{longtable}{c|c|c|c|c|c}
\caption{\label{magdata_ssg} Results of the space groups (SGs), magnetic space groups (MSGs) (with BNS number and OG number both listed), and spin-space groups (SSGs). We also give the label of materials in \textit{MAGNDATA}\cite{gallego2016magndataI,gallego2016magndataII} from \textit{Bilbao Crystallographic Server}.
}\\
\hline\hline
Material & MAGNDATA label & SG & MSG (BNS) & MSG (OG) & SSG \\\hline
\endfirsthead
\hline\hline
Material & MAGNDATA label & SG & MSG (BNS) & MSG (OG) & SSG \\\hline
\endhead
\hline
\endfoot
\ch{LaMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.1}{0.1} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.5.L}{62.1.2.5.L} \\\hline 
\ch{Cd2Os2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.2}{0.2} &$Fd-3m (227)$&227.131&227.4.1631&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.24.2}{227.1.24.2} \\\hline 
\ch{Ca3LiOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.3}{0.3} &$R-3c (167)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{NiCr2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.4}{0.4} &$I4_1/amd (141)$&70.530&70.4.619&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.1.1.L}{141.1.1.1.L} \\\hline 
\ch{Cr2S3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.5}{0.5} &$R-3 (148)$&2.4&2.1.4&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.1.1.1.L}{148.1.1.1.L} \\\hline 
\ch{YMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.6}{0.6} &$P6_3cm (185)$&185.197&185.1.1429&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.1.P}{185.1.12.1.P} \\\hline 
\ch{ScMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.7}{0.7} &$P6_3cm (185)$&185.201&185.5.1433&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.1.P}{185.1.12.1.P} \\\hline 
\ch{ScMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.8}{0.8} &$P6_3cm (185)$&173.129&173.1.1360&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.1.P}{185.1.12.1.P} \\\hline 
\ch{GdB4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.9}{0.9} &$P4/mbm (127)$&127.395&127.9.1061&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.1.8.1.P}{127.1.8.1.P} \\\hline 
\ch{DyFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.10}{0.10} &$Pnma (62)$&19.25&19.1.119&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/19.1.4.1.P}{19.1.4.1.P} \\\hline 
\ch{DyFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.11}{0.11} &$Pnma (62)$&33.148&33.5.230&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.2.3.P}{33.1.2.3.P} \\\hline 
\ch{U3Ru4Al12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.12}{0.12} &$P6_3/mmc (194)$&63.461&63.5.515&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.4.9.P}{63.1.4.9.P} \\\hline 
\ch{Ca3Co2_{-x}Mn_xO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.13}{0.13} &$R-3c (167)$&161.69&161.1.1300&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/161.1.2.1.L}{161.1.2.1.L} \\\hline 
\ch{Gd5Ge4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.14}{0.14} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{MnF2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.15}{0.15} &$P4_2/mnm (136)$&136.499&136.5.1156&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.6.L}{136.1.2.6.L} \\\hline 
\ch{EuTiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.16}{0.16} &$I4/mcm (140)$&69.523&69.3.607&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/140.1.2.1.L}{140.1.2.1.L} \\\hline 
\ch{FePO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.17}{0.17} &$Pnma (62)$&19.25&19.1.119&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.9.P}{62.1.4.9.P} \\\hline 
\ch{BaMn2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.18}{0.18} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{MnTiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.19}{0.19} &$R-3 (148)$&148.19&148.3.1249&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.1.2.1.L}{148.1.2.1.L} \\\hline 
\ch{MnTe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.20}{0.20} &$Pa-3 (205)$&205.33&205.1.1535&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/205.1.12.1}{205.1.12.1} \\\hline 
\ch{PbNiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.21}{0.21} &$R3c (161)$&161.69&161.1.1300&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/161.1.2.1.L}{161.1.2.1.L} \\\hline 
\ch{DyB4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.22}{0.22} &$P4/mbm (127)$&55.355&55.3.443&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.2.2.L}{55.1.2.2.L} \\\hline 
\ch{Ca3Mn2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.23}{0.23} &$Cmc2_1 (36)$&36.174&36.3.251&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/36.1.2.3.L}{36.1.2.3.L} \\\hline 
\ch{LiMnPO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.24}{0.24} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{NaOsO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.25}{0.25} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{TmAgGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.26}{0.26} &$P-62m (189)$&38.191&38.5.269&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/38.1.2.3.P}{38.1.2.3.P} \\\hline 
\ch{YFe4Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.27}{0.27} &$Pnnm (58)$&58.399&58.7.477&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/58.1.4.5.P}{58.1.4.5.P} \\\hline 
\ch{LiFeSi2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.28}{0.28} &$P2_1/c (14)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.4.2.P}{14.1.4.2.P} \\\hline 
\ch{Er2Ti2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.29}{0.29} &$Fd-3m (227)$&141.554&141.4.1216&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.34}{141.1.8.34} \\\hline 
\ch{YbMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.30}{0.30} &$P6_3cm (185)$&185.199&185.3.1431&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.6.1.P}{185.1.6.1.P} \\\hline 
\ch{HoMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.31}{0.31} &$P6_3cm (185)$&185.201&185.5.1433&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.1.P}{185.1.12.1.P} \\\hline 
\ch{HoMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.32}{0.32} &$P6_3cm (185)$&185.197&185.1.1429&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.1.P}{185.1.12.1.P} \\\hline 
\ch{HoMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.33}{0.33} &$P6_3cm (185)$&185.197&185.1.1429&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.4}{185.1.12.4} \\\hline 
\ch{Cu2OSeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.35}{0.35} &$P2_13 (198)$&146.10&146.1.1240&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/198.1.1.1.L}{198.1.1.1.L} \\\hline 
\ch{NiF2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.36}{0.36} &$P4_2/mnm (136)$&58.398&58.6.476&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.11.P}{136.1.2.11.P} \\\hline 
\ch{U3Al2Si3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.37}{0.37} &$I4 (79)$&5.15&5.3.21&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/5.1.1.1.P}{5.1.1.1.P} \\\hline 
\ch{GaFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.38}{0.38} &$Pna2_1 (33)$&33.147&33.4.229&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.1.1.L}{33.1.1.1.L} \\\hline 
\ch{Nd2NaRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.39}{0.39} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.8}{14.1.2.8} \\\hline 
\ch{Mn2O3-alpha}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.40}{0.40} &$Pbca (61)$&61.433&61.1.497&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.4.7.P}{61.1.4.7.P} \\\hline 
\ch{Mn2O3-alpha}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.41}{0.41} &$Pbca (61)$&61.433&61.1.497&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.4.7.P}{61.1.4.7.P} \\\hline 
\ch{HoMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.42}{0.42} &$P6_3cm (185)$&185.199&185.3.1431&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.1}{185.1.12.1} \\\hline 
\ch{HoMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.43}{0.43} &$P6_3cm (185)$&185.200&185.4.1432&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.2}{185.1.12.2} \\\hline 
\ch{YMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.44}{0.44} &$P6_3cm (185)$&173.131&173.3.1362&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.6.1.P}{185.1.6.1.P} \\\hline 
\ch{La2NiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.45}{0.45} &$P4_2/ncm (138)$&56.369&56.5.455&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/56.1.2.4.L}{56.1.2.4.L} \\\hline 
\ch{CaBaCo4O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.46}{0.46} &$Pna2_1 (33)$&33.147&33.4.229&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.2.5.P}{33.1.2.5.P} \\\hline 
\ch{Gd2Sn2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.47}{0.47} &$Fd-3m (227)$&141.555&141.5.1217&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.2.P}{141.1.8.2.P} \\\hline 
\ch{Tb2Sn2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.48}{0.48} &$Fd-3m (227)$&141.557&141.7.1219&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.33}{141.1.8.33} \\\hline 
\ch{Ho2Ru2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.49}{0.49} &$Fd-3m (227)$&141.557&141.7.1219&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.33}{141.1.8.33} \\\hline 
\ch{MnTiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.50}{0.50} &$R3c (161)$&9.39&9.3.47&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/161.1.2.1.L}{161.1.2.1.L} \\\hline 
\ch{Ho2Ru2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.51}{0.51} &$Fd-3m (227)$&141.557&141.7.1219&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.33}{141.1.8.33} \\\hline 
\ch{KyFe2_{-x}Se2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.52}{0.52} &$I4/m (87)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.2.3.L}{12.1.2.3.L} \\\hline 
\ch{RbyFe2_{-x}Se2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.53}{0.53} &$I4/m (87)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.2.3.L}{12.1.2.3.L} \\\hline 
\ch{RbyFe2_{-x}Se2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.54}{0.54} &$I4/m (87)$&87.78&87.4.736&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/87.1.2.2.L}{87.1.2.2.L} \\\hline 
\ch{KyFe2_{-x}Se2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.55}{0.55} &$I4/m (87)$&87.78&87.4.736&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/87.1.2.2.L}{87.1.2.2.L} \\\hline 
\ch{Ba2CoGe2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.56}{0.56} &$P-42_1m (113)$&35.167&35.3.238&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/113.1.2.1.L}{113.1.2.1.L} \\\hline 
\ch{CoAl2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.58}{0.58} &$Fd-3m (227)$&141.556&141.6.1218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.2.1.L}{227.1.2.1.L} \\\hline 
\ch{Cr2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.59}{0.59} &$R-3c (167)$&167.106&167.4.1337&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.1.L}{167.1.2.1.L} \\\hline 
\ch{[NH2(CH3)2]_n[FeIIIFeII(HCOO)6]_n}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.60}{0.60} &$R-3c (167)$&167.107&167.5.1338&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.6.1}{167.1.6.1} \\\hline 
\ch{SrMn2V2O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.62}{0.62} &$I4_1cd (110)$&45.237&45.3.333&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/110.1.2.2.L}{110.1.2.2.L} \\\hline 
\ch{MnV2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.64}{0.64} &$I4_1/amd (141)$&88.81&88.1.742&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.33}{141.1.8.33} \\\hline 
\ch{Fe2O3-alpha}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.65}{0.65} &$R-3c (167)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{Fe2O3-alpha}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.66}{0.66} &$R-3c (167)$&2.4&2.1.4&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{Co4(OH)2(C10H16O4)3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.69}{0.69} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{Na3Co(CO3)2Cl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.70}{0.70} &$Fd-3 (203)$&203.26&203.1.1527&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/203.1.12.1}{203.1.12.1} \\\hline 
\ch{Li2Ni(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.71}{0.71} &$Pbca (61)$&61.437&61.5.501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.2.1.L}{61.1.2.1.L} \\\hline 
\ch{CaMnBi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.72}{0.72} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{SrMnBi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.73}{0.73} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{Mn3Cu0_.5Ge0_.5N}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.74}{0.74} &$Pm-3m (221)$&166.97&166.1.1327&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.1.6.1.P}{221.1.6.1.P} \\\hline 
\ch{Cr2WO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.75}{0.75} &$P4_2/mnm (136)$&58.395&58.3.473&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.2.L}{136.1.2.2.L} \\\hline 
\ch{Cr2TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.76}{0.76} &$P4_2/mnm (136)$&58.395&58.3.473&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.3.L}{136.1.2.3.L} \\\hline 
\ch{Tb2Ti2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.77}{0.77} &$Fd-3m (227)$&166.101&166.5.1331&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.1.6.1}{166.1.6.1} \\\hline 
\ch{NiN2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.78}{0.78} &$R-3 (148)$&148.17&148.1.1247&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.1.3.1}{148.1.3.1} \\\hline 
\ch{CaIrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.79}{0.79} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.6.L}{63.1.2.6.L} \\\hline 
\ch{U2Pd2In}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.80}{0.80} &$P4/mbm (127)$&127.394&127.8.1060&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.1.8.1.P}{127.1.8.1.P} \\\hline 
\ch{U2Pd2Sn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.81}{0.81} &$P4/mbm (127)$&127.394&127.8.1060&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.1.8.1.P}{127.1.8.1.P} \\\hline 
\ch{Gd2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.82}{0.82} &$Cmce (64)$&64.476&64.8.535&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.2.13.P}{64.1.2.13.P} \\\hline 
\ch{LiFeP2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.83}{0.83} &$P2_1 (4)$&4.7&4.1.15&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.1.2.1.L}{4.1.2.1.L} \\\hline 
\ch{KCo4(PO4)3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.85}{0.85} &$Pnnm (58)$&58.398&58.6.476&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/58.1.2.9.P}{58.1.2.9.P} \\\hline 
\ch{KMn4(PO4)3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.86}{0.86} &$Pnma (62)$&62.445&62.5.506&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{LiNiPO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.88}{0.88} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{BaMn2Bi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.89}{0.89} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{Rb2Fe2O(AsO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.90}{0.90} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.67}{62.1.4.67} \\\hline 
\ch{CaMn2Sb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.92}{0.92} &$P-3m1 (164)$&12.60&12.3.68&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.1.2.1.L}{164.1.2.1.L} \\\hline 
\ch{LiFePO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.95}{0.95} &$Pnma (62)$&62.445&62.5.506&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{CoSO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.96}{0.96} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.67}{62.1.4.67} \\\hline 
\ch{FeSb2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.97}{0.97} &$P4_2/mbc (135)$&26.66&26.1.168&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/135.1.4.47}{135.1.4.47} \\\hline 
\ch{YBaMn2O5_.5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.98}{0.98} &$Ibam (72)$&72.543&72.5.634&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/72.1.2.4.L}{72.1.2.4.L} \\\hline 
\ch{YBaMn2O5_.5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.99}{0.99} &$Ibam (72)$&12.58&12.1.66&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/72.1.2.4.L}{72.1.2.4.L} \\\hline 
\ch{Mn2GeO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.101}{0.101} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.21.P}{62.1.4.21.P} \\\hline 
\ch{Mn2GeO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.102}{0.102} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.67}{62.1.4.67} \\\hline 
\ch{Mn2GeO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.103}{0.103} &$Pnma (62)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.8}{14.1.2.8} \\\hline 
\ch{ErVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.104}{0.104} &$Pnma (62)$&11.54&11.5.63&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.21.P}{62.1.4.21.P} \\\hline 
\ch{ErVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.105}{0.105} &$Pnma (62)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{DyVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.106}{0.106} &$Pnma (62)$&11.54&11.5.63&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.63}{62.1.4.63} \\\hline 
\ch{Ho2Ge2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.107}{0.107} &$P4_12_12 (92)$&92.111&92.1.771&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/92.1.8.1.P}{92.1.8.1.P} \\\hline 
\ch{Mn3Ir}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.108}{0.108} &$Pm-3m (221)$&166.101&166.5.1331&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.1.6.1.P}{221.1.6.1.P} \\\hline 
\ch{Mn3Pt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.109}{0.109} &$Pm-3m (221)$&166.101&166.5.1331&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.1.6.1.P}{221.1.6.1.P} \\\hline 
\ch{Cr2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.110}{0.110} &$R-3c (167)$&15.87&15.3.94&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.1.L}{167.1.2.1.L} \\\hline 
\ch{Co4Nb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.111}{0.111} &$P-3c1 (165)$&165.94&165.4.1325&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.2.1.L}{165.1.2.1.L} \\\hline 
\ch{FeBO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.112}{0.112} &$R-3c (167)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{NiCO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.113}{0.113} &$R-3c (167)$&15.85&15.1.92&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{CoCO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.114}{0.114} &$R-3c (167)$&15.85&15.1.92&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{MnCO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.115}{0.115} &$R-3c (167)$&15.85&15.1.92&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{FeCO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.116}{0.116} &$R-3c (167)$&167.103&167.1.1334&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{LuFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.117}{0.117} &$P6_3cm (185)$&185.201&185.5.1433&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.1.P}{185.1.12.1.P} \\\hline 
\ch{Ba5Co5ClO13}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.118}{0.118} &$P6_3/mmc (194)$&194.268&194.6.1499&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.2.6.L}{194.1.2.6.L} \\\hline 
\ch{CoSe2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.119}{0.119} &$Pbcn (60)$&60.419&60.3.490&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.4.17.P}{60.1.4.17.P} \\\hline 
\ch{LiFe(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.120}{0.120} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{Li2Co(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.121}{0.121} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{Li2Mn(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.122}{0.122} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{Mn3NiN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.123}{0.123} &$Pm-3m (221)$&148.17&148.1.1247&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.1.6.1.P}{166.1.6.1.P} \\\hline 
\ch{Mn3NiN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.124}{0.124} &$Pm-3m (221)$&148.17&148.1.1247&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.1.6.1.P}{166.1.6.1.P} \\\hline 
\ch{MnGeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.125}{0.125} &$R-3 (148)$&148.19&148.3.1249&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.1.2.1.L}{148.1.2.1.L} \\\hline 
\ch{NpCo2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.126}{0.126} &$Fd-3m (227)$&141.556&141.6.1218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.2.1.L}{227.1.2.1.L} \\\hline 
\ch{Dy3Al5O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.127}{0.127} &$Ia-3d (230)$&230.148&230.4.1650&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/230.1.24.2}{230.1.24.2} \\\hline 
\ch{FeSO4F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.128}{0.128} &$C2/c (15)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.3.L}{15.1.2.3.L} \\\hline 
\ch{Cu3Mo2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.129}{0.129} &$Pnma (62)$&19.27&19.3.121&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/19.1.4.1.P}{19.1.4.1.P} \\\hline 
\ch{Cu3Mo2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.130}{0.130} &$Pnma (62)$&26.68&26.3.170&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.1.2.3.P}{26.1.2.3.P} \\\hline 
\ch{Mn(N(CN2))2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.131}{0.131} &$Pnnm (58)$&58.398&58.6.476&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/58.1.2.5.L}{58.1.2.5.L} \\\hline 
\ch{Fe(N(CN2))2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.132}{0.132} &$Pnnm (58)$&58.398&58.6.476&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/58.1.2.9.P}{58.1.2.9.P} \\\hline 
\ch{Ni3B7O13Cl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.133}{0.133} &$Pca2_1 (29)$&29.101&29.3.200&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/29.1.2.5.P}{29.1.2.5.P} \\\hline 
\ch{Mn3B7O13I}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.134}{0.134} &$Pca2_1 (29)$&29.101&29.3.200&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/29.1.4.2.P}{29.1.4.2.P} \\\hline 
\ch{Ni3B7O13Br}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.135}{0.135} &$Pca2_1 (29)$&29.101&29.3.200&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/29.1.4.2}{29.1.4.2} \\\hline 
\ch{Co3B7O13Br}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.136}{0.136} &$Pca2_1 (29)$&29.101&29.3.200&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/29.1.4.2}{29.1.4.2} \\\hline 
\ch{Cu2V2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.137}{0.137} &$Fdd2 (43)$&43.227&43.4.323&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/43.1.2.1.L}{43.1.2.1.L} \\\hline 
\ch{BiCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.138}{0.138} &$C2/c (15)$&15.85&15.1.92&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.1.1.L}{15.1.1.1.L} \\\hline 
\ch{BiCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.139}{0.139} &$C2/c (15)$&2.4&2.1.4&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.1.1.L}{15.1.1.1.L} \\\hline 
\ch{LuFe4Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.140}{0.140} &$Pnnm (58)$&58.399&58.7.477&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/58.1.4.5.P}{58.1.4.5.P} \\\hline 
\ch{Tb5Ge4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.141}{0.141} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.8.6}{62.1.8.6} \\\hline 
\ch{Fe2TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.142}{0.142} &$P4_2/mnm (136)$&136.503&136.9.1160&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.3.L}{136.1.2.3.L} \\\hline 
\ch{Cr2TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.143}{0.143} &$P4_2/mnm (136)$&58.395&58.3.473&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.3.L}{136.1.2.3.L} \\\hline 
\ch{Cr2WO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.144}{0.144} &$P4_2/mnm (136)$&58.395&58.3.473&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.2.L}{136.1.2.2.L} \\\hline 
\ch{Co3TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.145}{0.145} &$C2/c (15)$&15.87&15.3.94&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.4.5}{15.1.4.5} \\\hline 
\ch{EuZrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.146}{0.146} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.2.L}{62.1.2.2.L} \\\hline 
\ch{EuZrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.147}{0.147} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.2.L}{62.1.2.2.L} \\\hline 
\ch{La2LiRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.148}{0.148} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{Nd3Ru4Al12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.149}{0.149} &$P6_3/mmc (194)$&63.462&63.6.516&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{NiS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.150}{0.150} &$Pa-3 (205)$&205.33&205.1.1535&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/205.1.12.1}{205.1.12.1} \\\hline 
\ch{Tm2Mn2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.151}{0.151} &$Fd-3m (227)$&141.557&141.7.1219&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.33}{141.1.8.33} \\\hline 
\ch{LiFePO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.152}{0.152} &$Pnma (62)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{Er2Ru2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.154}{0.154} &$Fd-3m (227)$&141.554&141.4.1216&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.2.6.L}{141.1.2.6.L} \\\hline 
\ch{CaMnGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.155}{0.155} &$C2/c (15)$&2.6&2.3.6&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.2.L}{15.1.2.2.L} \\\hline 
\ch{CaMnGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.156}{0.156} &$C2/c (15)$&15.87&15.3.94&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.2.L}{15.1.2.2.L} \\\hline 
\ch{Yb2Sn2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.157}{0.157} &$Fd-3m (227)$&141.557&141.7.1219&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.33}{141.1.8.33} \\\hline 
\ch{Yb2Ti2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.158}{0.158} &$Fd-3m (227)$&141.557&141.7.1219&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.33}{141.1.8.33} \\\hline 
\ch{DyCoO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.159}{0.159} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{TbCoO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.160}{0.160} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{CoSe2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.161}{0.161} &$Pbcn (60)$&60.419&60.3.490&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.2.4.L}{60.1.2.4.L} \\\hline 
\ch{MnPS3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.163}{0.163} &$C2/m (12)$&12.60&12.3.68&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.2.2.L}{12.1.2.2.L} \\\hline 
\ch{Y2MnCoO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.164}{0.164} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{SrMn(VO4)(OH)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.165}{0.165} &$P2_12_12_1 (19)$&4.7&4.1.15&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/19.1.2.1.P}{19.1.2.1.P} \\\hline 
\ch{Nd3Sb3Mg2O14}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.167}{0.167} &$R-3m (166)$&166.101&166.5.1331&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.1.6.1}{166.1.6.1} \\\hline 
\ch{NH4Fe2F6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.168}{0.168} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.67}{62.1.4.67} \\\hline 
\ch{U3As4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.169}{0.169} &$I-43d (220)$&161.71&161.3.1302&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/220.1.6.1}{220.1.6.1} \\\hline 
\ch{U3P4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.170}{0.170} &$I-43d (220)$&161.71&161.3.1302&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/220.1.6.1}{220.1.6.1} \\\hline 
\ch{DyScO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.171}{0.171} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{Pr3Ru4Al12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.173}{0.173} &$P6_3/mmc (194)$&63.462&63.6.516&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{Pr3Ru4Al12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.174}{0.174} &$P6_3/mmc (194)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.P}{63.1.1.1.P} \\\hline 
\ch{Ca2CoSi2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.175}{0.175} &$P2_12_12 (18)$&18.19&18.4.116&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/18.1.2.3.P}{18.1.2.3.P} \\\hline 
\ch{Mn3Ti2Te6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.176}{0.176} &$P-31c (163)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/163.1.1.1.L}{163.1.1.1.L} \\\hline 
\ch{Mn3GaN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.177}{0.177} &$Pm-3m (221)$&166.97&166.1.1327&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.1.6.1.P}{221.1.6.1.P} \\\hline 
\ch{CoF2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.178}{0.178} &$P4_2/mnm (136)$&136.499&136.5.1156&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.6.L}{136.1.2.6.L} \\\hline 
\ch{MnPSe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.180}{0.180} &$R-3 (148)$&2.6&2.3.6&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.1.2.1.L}{148.1.2.1.L} \\\hline 
\ch{Nd15Ge9C0_.39}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.181}{0.181} &$P6_3mc (186)$&186.207&186.5.1438&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/186.1.12.3}{186.1.12.3} \\\hline 
\ch{KCrF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.182}{0.182} &$Pnma (62)$&62.443&62.3.504&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.17.P}{62.1.4.17.P} \\\hline 
\ch{Nd5Si4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.184}{0.184} &$P4_12_12 (92)$&92.114&92.4.774&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/92.1.8.1}{92.1.8.1} \\\hline 
\ch{Nd5Ge4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.185}{0.185} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.61}{62.1.4.61} \\\hline 
\ch{CeMnAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.186}{0.186} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{CeMnAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.187}{0.187} &$P4/nmm (129)$&59.407&59.3.480&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.2.2.L}{59.1.2.2.L} \\\hline 
\ch{CeMnAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.188}{0.188} &$P4/nmm (129)$&13.67&13.3.79&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.2.4.P}{59.1.2.4.P} \\\hline 
\ch{CeMn2Ge4O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.189}{0.189} &$P4/nbm (125)$&125.367&125.5.1035&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/125.1.2.6.L}{125.1.2.6.L} \\\hline 
\ch{BaCuF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.191}{0.191} &$Cmc2_1 (36)$&36.176&36.5.253&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/36.1.2.3.P}{36.1.2.3.P} \\\hline 
\ch{RbFe2F6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.192}{0.192} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.21.P}{62.1.4.21.P} \\\hline 
\ch{LiCoPO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.193}{0.193} &$Pnma (62)$&62.445&62.5.506&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{UPt2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.194}{0.194} &$P4/nmm (129)$&129.419&129.9.1083&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.3.L}{129.1.2.3.L} \\\hline 
\ch{Co4Nb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.196}{0.196} &$P-3c1 (165)$&15.88&15.4.95&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.2.2.P}{165.1.2.2.P} \\\hline 
\ch{Co4Nb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.197}{0.197} &$P-3c1 (165)$&15.88&15.4.95&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.4.2.P}{165.1.4.2.P} \\\hline 
\ch{GdVO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.198}{0.198} &$I4_1/amd (141)$&141.556&141.6.1218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.2.2.L}{141.1.2.2.L} \\\hline 
\ch{Mn3Sn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.199}{0.199} &$P6_3/mmc (194)$&63.463&63.7.517&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.6.1.P}{194.1.6.1.P} \\\hline 
\ch{Mn3Sn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.200}{0.200} &$P6_3/mmc (194)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.6.1.P}{194.1.6.1.P} \\\hline 
\ch{Mn3Ge}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.203}{0.203} &$P6_3/mmc (194)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.6.1}{194.1.6.1} \\\hline 
\ch{Ca2MnReO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.204}{0.204} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.8}{14.1.2.8} \\\hline 
\ch{Sr2MnReO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.205}{0.205} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.7}{14.1.2.7} \\\hline 
\ch{TlFe1_.6Se2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.207}{0.207} &$I4/m (87)$&87.75&87.1.733&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/87.1.4.5.P}{87.1.4.5.P} \\\hline 
\ch{TlFe1_.6Se2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.208}{0.208} &$I4/m (87)$&12.60&12.3.68&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/87.1.2.2.L}{87.1.2.2.L} \\\hline 
\ch{TlFe1_.6Se2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.209}{0.209} &$I4/m (87)$&87.78&87.4.736&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/87.1.2.2.L}{87.1.2.2.L} \\\hline 
\ch{Sr2CoOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.210}{0.210} &$C2/c (15)$&15.85&15.1.92&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.6.P}{15.1.2.6.P} \\\hline 
\ch{Ca2MnO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.211}{0.211} &$I4_1/acd (142)$&142.568&142.8.1229&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/142.1.2.1.L}{142.1.2.1.L} \\\hline 
\ch{Sr2Mn3As2O2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.212}{0.212} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{BaNi2P2O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.215}{0.215} &$R-3 (148)$&2.6&2.3.6&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.1.2.1.L}{148.1.2.1.L} \\\hline 
\ch{SrEr2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.216}{0.216} &$Pnma (62)$&62.445&62.5.506&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{LiCrGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.217}{0.217} &$P2_1/c (14)$&14.77&14.3.88&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.2.L}{14.1.2.2.L} \\\hline 
\ch{Co2SiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.218}{0.218} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.67}{62.1.4.67} \\\hline 
\ch{Co2SiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.219}{0.219} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.67}{62.1.4.67} \\\hline 
\ch{Mn2SiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.220}{0.220} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.63}{62.1.4.63} \\\hline 
\ch{Fe2SiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.221}{0.221} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.67}{62.1.4.67} \\\hline 
\ch{CuMnAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.222}{0.222} &$P4/nmm (129)$&59.407&59.3.480&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.3.L}{129.1.2.3.L} \\\hline 
\ch{Cu0_.95MnAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.223}{0.223} &$Pnma (62)$&62.443&62.3.504&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.2.L}{62.1.2.2.L} \\\hline 
\ch{NdCo2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.226}{0.226} &$I4_1/amd (141)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.1.1.1.L}{164.1.1.1.L} \\\hline 
\ch{NdCo2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.227}{0.227} &$I4_1/amd (141)$&141.557&141.7.1219&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.1.1.L}{141.1.1.1.L} \\\hline 
\ch{TbCo2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.228}{0.228} &$R-3m (166)$&166.101&166.5.1331&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.1.1.1.L}{166.1.1.1.L} \\\hline 
\ch{Ba2MnSi2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.229}{0.229} &$P-42_1m (113)$&113.267&113.1.929&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/113.1.2.1.L}{113.1.2.1.L} \\\hline 
\ch{K2CoP2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.230}{0.230} &$P4_2/mnm (136)$&58.395&58.3.473&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.1.L}{136.1.2.1.L} \\\hline 
\ch{TmMn3O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.231}{0.231} &$Pmmn (59)$&59.410&59.6.483&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.1.1.L}{59.1.1.1.L} \\\hline 
\ch{TmMn3O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.232}{0.232} &$Pmmn (59)$&59.409&59.5.482&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.1.1.L}{59.1.1.1.L} \\\hline 
\ch{CaFe4Al8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.236}{0.236} &$I4/mmm (139)$&139.535&139.5.1183&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.8.36}{139.1.8.36} \\\hline 
\ch{Er2Sn2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.237}{0.237} &$Fd-3m (227)$&141.555&141.5.1217&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.2.P}{141.1.8.2.P} \\\hline 
\ch{Er2Pt2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.238}{0.238} &$Fd-3m (227)$&141.555&141.5.1217&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.2.P}{141.1.8.2.P} \\\hline 
\ch{Ca3LiRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.239}{0.239} &$R-3c (167)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{Er2Cu2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.240}{0.240} &$Pna2_1 (33)$&33.144&33.1.226&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.4.7}{33.1.4.7} \\\hline 
\ch{Y2Cu2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.241}{0.241} &$Pna2_1 (33)$&33.144&33.1.226&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.2.2.L}{33.1.2.2.L} \\\hline 
\ch{Tm2Cu2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.242}{0.242} &$Pna2_1 (33)$&33.148&33.5.230&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.2.3.P}{33.1.2.3.P} \\\hline 
\ch{Li2Fe(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.243}{0.243} &$Pbca (61)$&14.77&14.3.88&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.2.1.L}{61.1.2.1.L} \\\hline 
\ch{Li2Co(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.244}{0.244} &$Pbca (61)$&61.437&61.5.501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.2.1.L}{61.1.2.1.L} \\\hline 
\ch{Li1_.5Fe(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.245}{0.245} &$Pbca (61)$&14.77&14.3.88&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.2.1.L}{61.1.2.1.L} \\\hline 
\ch{LiFe(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.246}{0.246} &$Pbca (61)$&61.437&61.5.501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.2.1.L}{61.1.2.1.L} \\\hline 
\ch{[C(ND2)3]Cu(DCOO)3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.254}{0.254} &$Pna2_1 (33)$&33.144&33.1.226&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.2.2.L}{33.1.2.2.L} \\\hline 
\ch{[C(ND2)3]Cu(DCOO)3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.255}{0.255} &$Pna2_1 (33)$&33.148&33.5.230&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.2.2.L}{33.1.2.2.L} \\\hline 
\ch{Li3Fe2(PO4)3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.258}{0.258} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.1.1.L}{14.1.1.1.L} \\\hline 
\ch{Li3Fe2(PO4)3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.259}{0.259} &$R-3 (148)$&148.17&148.1.1247&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.1.1.1.L}{148.1.1.1.L} \\\hline 
\ch{CuFePO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.260}{0.260} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.7.L}{62.1.2.7.L} \\\hline 
\ch{NiFePO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.261}{0.261} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.7.L}{62.1.2.7.L} \\\hline 
\ch{CoFePO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.262}{0.262} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.19.P}{62.1.4.19.P} \\\hline 
\ch{Fe2PO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.263}{0.263} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.7.L}{62.1.2.7.L} \\\hline 
\ch{Fe3(PO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.264}{0.264} &$P2_1/c (14)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.1.L}{14.1.2.1.L} \\\hline 
\ch{YbMnBi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.267}{0.267} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{Tb2MnNiO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.268}{0.268} &$P2_1/c (14)$&4.9&4.3.17&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.1.2.1}{4.1.2.1} \\\hline 
\ch{Tb2MnNiO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.269}{0.269} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.7}{14.1.2.7} \\\hline 
\ch{Tb2MnNiO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.270}{0.270} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.1.1.P}{14.1.1.1.P} \\\hline 
\ch{Tb2MnNiO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.271}{0.271} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.1.1.P}{14.1.1.1.P} \\\hline 
\ch{Mn3ZnN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.273}{0.273} &$Pm-3m (221)$&166.97&166.1.1327&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.1.6.1.P}{221.1.6.1.P} \\\hline 
\ch{Mn4N}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.274}{0.274} &$Pm-3m (221)$&166.101&166.5.1331&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.1.1.1.L}{221.1.1.1.L} \\\hline 
\ch{Mn3AlN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.275}{0.275} &$Pm-3m (221)$&166.101&166.5.1331&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.1.1.1.L}{221.1.1.1.L} \\\hline 
\ch{Mn3AlN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.276}{0.276} &$Pm-3m (221)$&65.486&65.6.550&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.1.1.1.L}{123.1.1.1.L} \\\hline 
\ch{MgMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.277}{0.277} &$R-3 (148)$&148.19&148.3.1249&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.1.2.1.L}{148.1.2.1.L} \\\hline 
\ch{Mn3As}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.279}{0.279} &$P6_3/mmc (194)$&63.463&63.7.517&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.6.1.P}{194.1.6.1.P} \\\hline 
\ch{Mn3As}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.280}{0.280} &$P6_3/mmc (194)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.6.1.P}{194.1.6.1.P} \\\hline 
\ch{Co2V2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.281}{0.281} &$P2_1/c (14)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.4.8}{14.1.4.8} \\\hline 
\ch{U14Au51}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.282}{0.282} &$P6/m (175)$&175.139&175.3.1369&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/175.1.2.1.L}{175.1.2.1.L} \\\hline 
\ch{U14Au51}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.283}{0.283} &$P6/m (175)$&175.140&175.4.1370&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/175.1.6.1.P}{175.1.6.1.P} \\\hline 
\ch{KOsO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.284}{0.284} &$I4_1/a (88)$&88.85&88.5.746&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/88.1.2.1.L}{88.1.2.1.L} \\\hline 
\ch{KRuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.285}{0.285} &$I4_1/a (88)$&88.85&88.5.746&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/88.1.2.1.L}{88.1.2.1.L} \\\hline 
\ch{Mn5Ge3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.286}{0.286} &$P6_3/mcm (193)$&193.260&193.8.1492&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/193.1.1.1.L}{193.1.1.1.L} \\\hline 
\ch{SrCo(VO4)(OH)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.287}{0.287} &$P2_1 (4)$&4.7&4.1.15&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.1.2.2}{4.1.2.2} \\\hline 
\ch{NdMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.288}{0.288} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.9.P}{62.1.2.9.P} \\\hline 
\ch{NdMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.289}{0.289} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.9.P}{62.1.2.9.P} \\\hline 
\ch{CeCu2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.290}{0.290} &$Imma (74)$&74.560&74.7.656&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/74.1.2.2.L}{74.1.2.2.L} \\\hline 
\ch{NiTe2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.292}{0.292} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.67}{62.1.4.67} \\\hline 
\ch{Cu4(OD)6FBr}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.294}{0.294} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.63}{62.1.4.63} \\\hline 
\ch{Cu2(OD)3Cl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.295}{0.295} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.6.P}{14.1.2.6.P} \\\hline 
\ch{Cu2(OD)3Cl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.296}{0.296} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{NaCrGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.297}{0.297} &$C2/c (15)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.1.1.L}{15.1.1.1.L} \\\hline 
\ch{Na2BaFe(VO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.298}{0.298} &$C2/c (15)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.5.P}{15.1.2.5.P} \\\hline 
\ch{Fe2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.299}{0.299} &$Pna2_1 (33)$&33.147&33.4.229&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.1.1.L}{33.1.1.1.L} \\\hline 
\ch{Fe2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.300}{0.300} &$Pna2_1 (33)$&33.147&33.4.229&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.1.1.L}{33.1.1.1.L} \\\hline 
\ch{Sr2CoTeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.301}{0.301} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{BaCrF5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.303}{0.303} &$P2_12_12_1 (19)$&19.27&19.3.121&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/19.1.2.1.L}{19.1.2.1.L} \\\hline 
\ch{ScCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.307}{0.307} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.7.L}{62.1.2.7.L} \\\hline 
\ch{InCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.308}{0.308} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.7.L}{62.1.2.7.L} \\\hline 
\ch{TlCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.309}{0.309} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.7.L}{62.1.2.7.L} \\\hline 
\ch{NaMnFeF6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.310}{0.310} &$P321 (150)$&150.27&150.3.1257&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/150.1.1.1.L}{150.1.1.1.L} \\\hline 
\ch{CoGeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.311}{0.311} &$Pbca (61)$&61.435&61.3.499&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.8.4}{61.1.8.4} \\\hline 
\ch{MnGeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.312}{0.312} &$C2/c (15)$&15.87&15.3.94&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.2.L}{15.1.2.2.L} \\\hline 
\ch{MnGeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.313}{0.313} &$Pbca (61)$&61.435&61.3.499&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.4.5.P}{61.1.4.5.P} \\\hline 
\ch{ZrCo2Ge4O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.314}{0.314} &$P4/nbm (125)$&50.282&50.6.382&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/125.1.2.11.P}{125.1.2.11.P} \\\hline 
\ch{ZrMn2Ge4O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.315}{0.315} &$P4/nbm (125)$&125.367&125.5.1035&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/125.1.2.6.L}{125.1.2.6.L} \\\hline 
\ch{DyCrWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.316}{0.316} &$Pna2_1 (33)$&4.7&4.1.15&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.4.6}{33.1.4.6} \\\hline 
\ch{Ho2CoMnO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.317}{0.317} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.1.1.L}{14.1.1.1.L} \\\hline 
\ch{Tm2CoMnO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.318}{0.318} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.7}{14.1.2.7} \\\hline 
\ch{Tm2CoMnO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.319}{0.319} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.1.1.P}{14.1.1.1.P} \\\hline 
\ch{U2Pd2In}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.320}{0.320} &$P4/mbm (127)$&127.394&127.8.1060&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.1.8.1.P}{127.1.8.1.P} \\\hline 
\ch{U2Pd2Sn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.321}{0.321} &$P4/mbm (127)$&127.394&127.8.1060&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.1.8.1.P}{127.1.8.1.P} \\\hline 
\ch{LaCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.323}{0.323} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{CdYb2S4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.324}{0.324} &$Fd-3m (227)$&141.551&141.1.1213&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.2.P}{141.1.8.2.P} \\\hline 
\ch{CdYb2Se4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.325}{0.325} &$Fd-3m (227)$&141.551&141.1.1213&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.2.P}{141.1.8.2.P} \\\hline 
\ch{Nd2Sn2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.326}{0.326} &$Fd-3m (227)$&227.131&227.4.1631&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.24.2}{227.1.24.2} \\\hline 
\ch{CsMnF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.327}{0.327} &$P4/nmm (129)$&59.410&59.6.483&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.1.1.L}{129.1.1.1.L} \\\hline 
\ch{KMnF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.328}{0.328} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{RbMnF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.329}{0.329} &$P2_1/c (14)$&2.4&2.1.4&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{ErGe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.330}{0.330} &$Cmcm (63)$&11.53&11.4.62&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.2.L}{63.1.2.2.L} \\\hline 
\ch{Fe2Mo3O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.331}{0.331} &$P6_3mc (186)$&186.205&186.3.1436&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/186.1.2.3.L}{186.1.2.3.L} \\\hline 
\ch{Co2Mo3O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.332}{0.332} &$P6_3mc (186)$&186.205&186.3.1436&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/186.1.2.3.L}{186.1.2.3.L} \\\hline 
\ch{Mn2Mo3O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.333}{0.333} &$P6_3mc (186)$&186.207&186.5.1438&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/186.1.1.1.L}{186.1.1.1.L} \\\hline 
\ch{CoF3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.334}{0.334} &$R-3c (167)$&167.103&167.1.1334&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{FeF3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.335}{0.335} &$R-3c (167)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{NdFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.336}{0.336} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{NdFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.337}{0.337} &$Pnma (62)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.21.P}{62.1.4.21.P} \\\hline 
\ch{Nd2Hf2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.339}{0.339} &$Fd-3m (227)$&227.131&227.4.1631&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.24.2}{227.1.24.2} \\\hline 
\ch{Nd2Zr2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.340}{0.340} &$Fd-3m (227)$&227.131&227.4.1631&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.24.2}{227.1.24.2} \\\hline 
\ch{DyGe1_.75}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.341}{0.341} &$Cmmm (65)$&65.483&65.3.547&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.1.2.1.L}{65.1.2.1.L} \\\hline 
\ch{Tb3Ge5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.342}{0.342} &$Fdd2 (43)$&43.224&43.1.320&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/43.1.4.5}{43.1.4.5} \\\hline 
\ch{TbGe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.343}{0.343} &$Cmmm (65)$&65.483&65.3.547&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.1.2.1.L}{65.1.2.1.L} \\\hline 
\ch{ErGe1_.83}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.344}{0.344} &$Cmc2_1 (36)$&36.172&36.1.249&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/36.1.2.2.L}{36.1.2.2.L} \\\hline 
\ch{Tb2C3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.345}{0.345} &$I-43d (220)$&43.226&43.3.322&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/43.1.2.2.L}{43.1.2.2.L} \\\hline 
\ch{Tb2ReC2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.346}{0.346} &$Pnma (62)$&62.445&62.5.506&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{Er2ReC2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.347}{0.347} &$Pnma (62)$&14.77&14.3.88&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.28}{62.1.4.28} \\\hline 
\ch{Bi2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.348}{0.348} &$P4/ncc (130)$&130.431&130.9.1096&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/130.1.2.3.L}{130.1.2.3.L} \\\hline 
\ch{Nd2NiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.349}{0.349} &$P4_2/ncm (138)$&138.525&138.7.1176&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/138.1.8.33}{138.1.8.33} \\\hline 
\ch{TbAlO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.350}{0.350} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{TbFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.351}{0.351} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{TbFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.352}{0.352} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.63}{62.1.4.63} \\\hline 
\ch{TbFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.353}{0.353} &$Pnma (62)$&19.27&19.3.121&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/19.1.4.1.P}{19.1.4.1.P} \\\hline 
\ch{TbCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.354}{0.354} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{CaFe5O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.357}{0.357} &$P2_1/m (11)$&11.50&11.1.59&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.1.2.8}{11.1.2.8} \\\hline 
\ch{CaFe5O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.358}{0.358} &$P2_1/m (11)$&11.54&11.5.63&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.1.2.3.L}{11.1.2.3.L} \\\hline 
\ch{Sr3LiRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.361}{0.361} &$R-3c (167)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{RbFeCl5(D2O)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.362}{0.362} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{KFeCl5(D2O)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.363}{0.363} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{SrCr2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.364}{0.364} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{BaCr2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.365}{0.365} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{EuCr2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.367}{0.367} &$I4/mmm (139)$&119.319&119.5.975&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/119.1.1.1.L}{119.1.1.1.L} \\\hline 
\ch{(CH3NH3)(Co(COOH)3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.368}{0.368} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.62}{62.1.4.62} \\\hline 
\ch{(CH3NH3)(Co(COOH)3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.369}{0.369} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.7}{14.1.2.7} \\\hline 
\ch{NdMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.370}{0.370} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.9.P}{62.1.2.9.P} \\\hline 
\ch{NdMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.371}{0.371} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.9.P}{62.1.2.9.P} \\\hline 
\ch{DyCrO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.372}{0.372} &$I4_1/a (88)$&15.87&15.3.94&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/88.1.2.1.L}{88.1.2.1.L} \\\hline 
\ch{YNi4Si}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.374}{0.374} &$Cmmm (65)$&65.486&65.6.550&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.1.1.1.L}{65.1.1.1.L} \\\hline 
\ch{La2CoIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.375}{0.375} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{Mn3Ge}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.377}{0.377} &$P6_3/mmc (194)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.6.1.P}{194.1.6.1.P} \\\hline 
\ch{UBi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.378}{0.378} &$P4/nmm (129)$&129.419&129.9.1083&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.3.L}{129.1.2.3.L} \\\hline 
\ch{SmFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.379}{0.379} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{SmFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.380}{0.380} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{Co6(OH)3(TeO3)4(OH)0_.9(H20)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.381}{0.381} &$P6_3mc (186)$&186.206&186.4.1437&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/186.1.12.2}{186.1.12.2} \\\hline 
\ch{LiMnPO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.382}{0.382} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{LiCoPO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.383}{0.383} &$Pnma (62)$&62.445&62.5.506&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{LiCoPO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.384}{0.384} &$Pnma (62)$&14.77&14.3.88&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{LiCoPO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.385}{0.385} &$Pnma (62)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{Fe3BO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.386}{0.386} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.2.L}{62.1.2.2.L} \\\hline 
\ch{Fe3BO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.387}{0.387} &$Pnma (62)$&26.68&26.3.170&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.P}{62.1.2.3.P} \\\hline 
\ch{Co3Al2Si3O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.388}{0.388} &$Ia-3d (230)$&142.563&142.3.1224&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/142.1.16.5}{142.1.16.5} \\\hline 
\ch{Fe3(PO4)2(OH)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.392}{0.392} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{Cu4(OH)6FBr}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.393}{0.393} &$P6_3/m (176)$&11.54&11.5.63&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.1.2.7}{11.1.2.7} \\\hline 
\ch{Cu2CdB2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.394}{0.394} &$P2_1/c (14)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.4.8}{14.1.4.8} \\\hline 
\ch{MnPtGa}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.395}{0.395} &$P6_3/mmc (194)$&63.462&63.6.516&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{MnPtGa}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.396}{0.396} &$P6_3/mmc (194)$&63.462&63.6.516&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.11.P}{63.1.2.11.P} \\\hline 
\ch{Mn3Si2Te6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.397}{0.397} &$P-31c (163)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/163.1.1.1.L}{163.1.1.1.L} \\\hline 
\ch{Ca2RuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.398}{0.398} &$Pbca (61)$&61.433&61.1.497&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.4.7.P}{61.1.4.7.P} \\\hline 
\ch{FeOOH}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.399}{0.399} &$Pnma (62)$&62.445&62.5.506&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{Sr4Fe4O11}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.401}{0.401} &$Cmmm (65)$&65.487&65.7.551&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.1.2.1.L}{65.1.2.1.L} \\\hline 
\ch{Sr4Fe4O11}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.402}{0.402} &$Cmmm (65)$&65.486&65.6.550&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.1.2.5.L}{65.1.2.5.L} \\\hline 
\ch{NdCo2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.403}{0.403} &$Imma (74)$&74.559&74.6.655&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/74.1.1.1.L}{74.1.1.1.L} \\\hline 
\ch{Sr3NaRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.404}{0.404} &$R-3c (167)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{CsCoF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.405}{0.405} &$I-4c2 (120)$&82.41&82.3.701&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/82.1.2.1.L}{82.1.2.1.L} \\\hline 
\ch{GdNiSi3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.406}{0.406} &$Cmmm (65)$&65.484&65.4.548&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.1.2.1.L}{65.1.2.1.L} \\\hline 
\ch{NdSi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.407}{0.407} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{PrSi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.408}{0.408} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{TmNi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.409}{0.409} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{GdAlO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.410}{0.410} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.2.L}{62.1.2.2.L} \\\hline 
\ch{Tb5Ge4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.411}{0.411} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.8.6}{62.1.8.6} \\\hline 
\ch{Tb5Ge4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.412}{0.412} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.8.6}{62.1.8.6} \\\hline 
\ch{UGeSe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.413}{0.413} &$I4/mmm (139)$&139.539&139.9.1187&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.3.L}{139.1.2.3.L} \\\hline 
\ch{AlFe2B2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.414}{0.414} &$Cmmm (65)$&65.486&65.6.550&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.1.1.1.L}{65.1.1.1.L} \\\hline 
\ch{EuFe2P2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.415}{0.415} &$I4/mmm (139)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.1.1.L}{139.1.1.1.L} \\\hline 
\ch{LaCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.416}{0.416} &$R-3c (167)$&167.103&167.1.1334&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{LaCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.417}{0.417} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{Er2Ge2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.419}{0.419} &$P4_12_12 (92)$&92.113&92.3.773&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/92.1.8.4}{92.1.8.4} \\\hline 
\ch{Sr2LuRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.420}{0.420} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{EuMnSb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.421}{0.421} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{EuMnSb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.422}{0.422} &$Pnma (62)$&11.53&11.4.62&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.P}{62.1.2.6.P} \\\hline 
\ch{EuMnSb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.423}{0.423} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{EuMnSb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.424}{0.424} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{Na2CoP2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.425}{0.425} &$Pna2_1 (33)$&33.146&33.3.228&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.4.2.P}{33.1.4.2.P} \\\hline 
\ch{EuMnBi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.426}{0.426} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{Sm2Ti2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.427}{0.427} &$Fd-3m (227)$&227.131&227.4.1631&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.24.2}{227.1.24.2} \\\hline 
\ch{BaMn2Si2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.428}{0.428} &$C2/c (15)$&15.85&15.1.92&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.1.1.L}{15.1.1.1.L} \\\hline 
\ch{Yb3Pt4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.430}{0.430} &$R-3 (148)$&148.19&148.3.1249&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.1.6.3}{148.1.6.3} \\\hline 
\ch{CuB2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.431}{0.431} &$I-42d (122)$&1.1&1.1.1&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/9.1.2.3}{9.1.2.3} \\\hline 
\ch{KMnF3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.433}{0.433} &$I4/mcm (140)$&140.541&140.1.1196&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/140.1.2.5.L}{140.1.2.5.L} \\\hline 
\ch{K2ReI6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.434}{0.434} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{TbNi4Si}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.436}{0.436} &$Cmmm (65)$&65.486&65.6.550&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.1.1.1.L}{65.1.1.1.L} \\\hline 
\ch{Pr3CoGe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.438}{0.438} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{Tb3NiGe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.439}{0.439} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.1.1.L}{62.1.1.1.L} \\\hline 
\ch{SrCuTe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.440}{0.440} &$P4_132 (213)$&213.63&213.1.1564&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/213.1.24.1}{213.1.24.1} \\\hline 
\ch{Fe4Nb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.441}{0.441} &$P-3c1 (165)$&15.88&15.4.95&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.4.2.P}{165.1.4.2.P} \\\hline 
\ch{Fe4Nb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.442}{0.442} &$C2/c (15)$&15.88&15.4.95&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.1.L}{15.1.2.1.L} \\\hline 
\ch{Fe4Nb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.443}{0.443} &$P-3c1 (165)$&15.88&15.4.95&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.2.1.L}{165.1.2.1.L} \\\hline 
\ch{YbCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.444}{0.444} &$C2/m (12)$&12.60&12.3.68&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.2.2.L}{12.1.2.2.L} \\\hline 
\ch{MnCoGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.445}{0.445} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.1.1.L}{62.1.1.1.L} \\\hline 
\ch{MnCoGeB0_.05}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.446}{0.446} &$P6_3/mmc (194)$&63.462&63.6.516&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.11.P}{63.1.2.11.P} \\\hline 
\ch{MnCoGeB0_.05}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.447}{0.447} &$P6_3/mmc (194)$&194.270&194.8.1501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.1.1.L}{194.1.1.1.L} \\\hline 
\ch{Ce4Ge3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.448}{0.448} &$I-43d (220)$&122.333&122.1.994&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/122.1.2.1.L}{122.1.2.1.L} \\\hline 
\ch{Tb2Pt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.449}{0.449} &$Pnma (62)$&11.54&11.5.63&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.1.1.1.P}{11.1.1.1.P} \\\hline 
\ch{Nd5Ge4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.450}{0.450} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.61}{62.1.4.61} \\\hline 
\ch{DyRuAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.451}{0.451} &$Pmmn (59)$&59.407&59.3.480&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.2.2.L}{59.1.2.2.L} \\\hline 
\ch{TbRuAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.452}{0.452} &$P4/nmm (129)$&59.407&59.3.480&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.3.L}{129.1.2.3.L} \\\hline 
\ch{DyCoSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.453}{0.453} &$Cmcm (63)$&63.459&63.3.513&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.2.L}{63.1.2.2.L} \\\hline 
\ch{PrScSb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.454}{0.454} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{RbFeO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.455}{0.455} &$Pbca (61)$&61.437&61.5.501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.2.1.L}{61.1.2.1.L} \\\hline 
\ch{RbFeO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.456}{0.456} &$Fd-3m (227)$&141.556&141.6.1218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.2.1.L}{227.1.2.1.L} \\\hline 
\ch{CsFeO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.457}{0.457} &$Pbca (61)$&61.437&61.5.501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.2.1.L}{61.1.2.1.L} \\\hline 
\ch{CsFeO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.458}{0.458} &$Fd-3m (227)$&141.556&141.6.1218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.2.1.L}{227.1.2.1.L} \\\hline 
\ch{KFeO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.459}{0.459} &$Pbca (61)$&61.435&61.3.499&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.2.1.L}{61.1.2.1.L} \\\hline 
\ch{KFeO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.460}{0.460} &$Pbca (61)$&61.435&61.3.499&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.2.1.L}{61.1.2.1.L} \\\hline 
\ch{CoRh2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.461}{0.461} &$Fd-3m (227)$&141.556&141.6.1218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.2.1.L}{227.1.2.1.L} \\\hline 
\ch{MnAl2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.462}{0.462} &$Fd-3m (227)$&141.556&141.6.1218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.2.1.L}{227.1.2.1.L} \\\hline 
\ch{Co3O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.463}{0.463} &$Fd-3m (227)$&141.556&141.6.1218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.2.1.L}{227.1.2.1.L} \\\hline 
\ch{BaMn2P2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.464}{0.464} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{HoCr2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.465}{0.465} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{ThCr2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.466}{0.466} &$I4/mmm (139)$&71.535&71.3.623&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{TbPO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.467}{0.467} &$I4_1/amd (141)$&141.556&141.6.1218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.2.2.L}{141.1.2.2.L} \\\hline 
\ch{ErB4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.468}{0.468} &$P4/mbm (127)$&55.355&55.3.443&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.2.2.L}{55.1.2.2.L} \\\hline 
\ch{TbB4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.469}{0.469} &$P4/mbm (127)$&55.359&55.7.447&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.2.2.L}{55.1.2.2.L} \\\hline 
\ch{BaMn2Sb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.470}{0.470} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{Ba2Mn3Sb2O2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.471}{0.471} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{LaMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.472}{0.472} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{LaMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.473}{0.473} &$I4/mmm (139)$&44.231&44.3.326&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.3.P}{139.1.2.3.P} \\\hline 
\ch{EuMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.474}{0.474} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{Sr2TbIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.475}{0.475} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{Cs2[FeCl5(H2O)]}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.476}{0.476} &$C2/c (15)$&15.87&15.3.94&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.1.L}{15.1.2.1.L} \\\hline 
\ch{Mn4Ta2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.477}{0.477} &$P-3c1 (165)$&165.94&165.4.1325&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.2.1.L}{165.1.2.1.L} \\\hline 
\ch{SmCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.478}{0.478} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.67}{62.1.4.67} \\\hline 
\ch{SmCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.479}{0.479} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.62}{62.1.4.62} \\\hline 
\ch{HoNi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.480}{0.480} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{HoNi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.481}{0.481} &$Pnma (62)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{SrMn2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.482}{0.482} &$P-3m1 (164)$&12.60&12.3.68&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.1.2.1.L}{164.1.2.1.L} \\\hline 
\ch{YbMn2Sb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.483}{0.483} &$P-3m1 (164)$&2.6&2.3.6&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.1.2.1.L}{164.1.2.1.L} \\\hline 
\ch{U2N2S}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.484}{0.484} &$P-3m1 (164)$&164.88&164.4.1318&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.1.2.1.L}{164.1.2.1.L} \\\hline 
\ch{U2N2Se}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.485}{0.485} &$P-3m1 (164)$&164.88&164.4.1318&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.1.2.1.L}{164.1.2.1.L} \\\hline 
\ch{ErCr2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.486}{0.486} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{ErCr2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.487}{0.487} &$I4/mmm (139)$&44.232&44.4.327&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.3.P}{139.1.2.3.P} \\\hline 
\ch{YbMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.488}{0.488} &$P6_3cm (185)$&185.199&185.3.1431&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.1}{185.1.12.1} \\\hline 
\ch{YbMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.489}{0.489} &$P6_3cm (185)$&185.199&185.3.1431&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.1}{185.1.12.1} \\\hline 
\ch{YbMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.490}{0.490} &$P6_3cm (185)$&185.201&185.5.1433&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.3}{185.1.12.3} \\\hline 
\ch{NdB4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.491}{0.491} &$P4/mbm (127)$&83.46&83.4.706&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.1.8.1.P}{127.1.8.1.P} \\\hline 
\ch{NdB4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.492}{0.492} &$P4/mbm (127)$&14.77&14.3.88&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.4.5.P}{55.1.4.5.P} \\\hline 
\ch{LaMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.495}{0.495} &$I4/mmm (139)$&44.231&44.3.326&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.3.P}{139.1.2.3.P} \\\hline 
\ch{LaMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.496}{0.496} &$I4/mmm (139)$&44.231&44.3.326&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.3.P}{139.1.2.3.P} \\\hline 
\ch{LaMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.497}{0.497} &$I4/mmm (139)$&44.231&44.3.326&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.3.P}{139.1.2.3.P} \\\hline 
\ch{LaMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.498}{0.498} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{UCr2Si2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.499}{0.499} &$P4/mmm (123)$&47.252&47.4.350&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.1.2.7.L}{123.1.2.7.L} \\\hline 
\ch{LiFe2F6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.501}{0.501} &$P4_2/mnm (136)$&136.499&136.5.1156&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.6.L}{136.1.2.6.L} \\\hline 
\ch{K1_.62Fe4O6_.62(OH)0_.38}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.503}{0.503} &$P-31c (163)$&163.79&163.1.1310&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/163.1.2.3.L}{163.1.2.3.L} \\\hline 
\ch{NaCrSi2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.504}{0.504} &$C2/c (15)$&2.6&2.3.6&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.2.L}{15.1.2.2.L} \\\hline 
\ch{Pb2VO(PO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.505}{0.505} &$P2_1/c (14)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.2.L}{14.1.2.2.L} \\\hline 
\ch{Cs2Cu3SnF12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.506}{0.506} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{Mn4Nb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.507}{0.507} &$P-3c1 (165)$&165.94&165.4.1325&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.2.1.L}{165.1.2.1.L} \\\hline 
\ch{BaFe12O19}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.509}{0.509} &$P6_3/mmc (194)$&194.270&194.8.1501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.1.1.L}{194.1.1.1.L} \\\hline 
\ch{Co4Ta2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.511}{0.511} &$P-3c1 (165)$&15.87&15.3.94&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.4.2.P}{165.1.4.2.P} \\\hline 
\ch{Mn3As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.512}{0.512} &$C2/m (12)$&12.58&12.1.66&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.1.1.L}{12.1.1.1.L} \\\hline 
\ch{YRuO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.513}{0.513} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{TbCr2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.518}{0.518} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{HoCr2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.519}{0.519} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{TbCoO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.520}{0.520} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{DyCoO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.521}{0.521} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{CaMn2Sb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.523}{0.523} &$P-3m1 (164)$&2.6&2.3.6&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.1.2.1.L}{164.1.2.1.L} \\\hline 
\ch{MnPSe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.524}{0.524} &$R-3 (148)$&2.6&2.3.6&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.1.2.1.L}{148.1.2.1.L} \\\hline 
\ch{NaCeO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.525}{0.525} &$I4_1/amd (141)$&141.556&141.6.1218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.2.2.L}{141.1.2.2.L} \\\hline 
\ch{Mn4Ta2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.526}{0.526} &$P-3c1 (165)$&165.94&165.4.1325&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.2.1.L}{165.1.2.1.L} \\\hline 
\ch{Er2Si2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.527}{0.527} &$C2/m (12)$&12.60&12.3.68&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.2.2.L}{12.1.2.2.L} \\\hline 
\ch{CrSb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.528}{0.528} &$P6_3/mmc (194)$&194.268&194.6.1499&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.2.6.L}{194.1.2.6.L} \\\hline 
\ch{Co4Nb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.529}{0.529} &$P-3c1 (165)$&15.88&15.4.95&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.4.2.P}{165.1.4.2.P} \\\hline 
\ch{SrCuTe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.530}{0.530} &$P4_132 (213)$&213.63&213.1.1564&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/213.1.24.1}{213.1.24.1} \\\hline 
\ch{Mn2FeReO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.541}{0.541} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.1.1.L}{14.1.1.1.L} \\\hline 
\ch{Mn2FeReO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.542}{0.542} &$P2_1/c (14)$&2.4&2.1.4&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.1.1.1.L}{2.1.1.1.L} \\\hline 
\ch{Mn2FeReO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.543}{0.543} &$P2_1/c (14)$&2.4&2.1.4&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.1.1.1.L}{2.1.1.1.L} \\\hline 
\ch{Mn2FeReO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.544}{0.544} &$P2_1/c (14)$&2.4&2.1.4&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.1.1.1}{2.1.1.1} \\\hline 
\ch{Mn2FeReO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.545}{0.545} &$P2_1/c (14)$&2.4&2.1.4&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.1.1.1}{2.1.1.1} \\\hline 
\ch{Mn3ReO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.550}{0.550} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{Mn3ReO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.551}{0.551} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{Pb2MnO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.552}{0.552} &$P-42_1c (114)$&114.278&114.4.939&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/114.1.8.1.P}{114.1.8.1.P} \\\hline 
\ch{K2ReI6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.553}{0.553} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{NdNiGe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.561}{0.561} &$Cmcm (63)$&63.462&63.6.516&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{Ce2Ni3Ge5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.562}{0.562} &$Ibam (72)$&60.432&72.12.641&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/72.2.1.1.L}{72.2.1.1.L} \\\hline 
\ch{Ce2Ni3Ge5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.563}{0.563} &$Ibam (72)$&56.376&72.10.639&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/72.2.1.3.L}{72.2.1.3.L} \\\hline 
\ch{U2Rh3Si5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.564}{0.564} &$C2/c (15)$&13.74&15.6.97&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.2.9.P}{15.2.2.9.P} \\\hline 
\ch{Ce2Ni3Ge5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.565}{0.565} &$Ibam (72)$&60.432&72.12.641&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/72.2.2.44.P}{72.2.2.44.P} \\\hline 
\ch{TbNiGe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.566}{0.566} &$Cmcm (63)$&63.459&63.3.513&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.2.L}{63.1.2.2.L} \\\hline 
\ch{HoNi0_.64Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.567}{0.567} &$Cmcm (63)$&63.459&63.3.513&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.2.L}{63.1.2.2.L} \\\hline 
\ch{TbNi0_.4Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.568}{0.568} &$Cmcm (63)$&63.459&63.3.513&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.2.L}{63.1.2.2.L} \\\hline 
\ch{TbCu0_.4Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.569}{0.569} &$Cmcm (63)$&63.459&63.3.513&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.2.L}{63.1.2.2.L} \\\hline 
\ch{CoSO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.571}{0.571} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.67}{62.1.4.67} \\\hline 
\ch{Na2NiCrF7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.572}{0.572} &$Imma (74)$&74.558&74.5.654&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/74.1.4.38}{74.1.4.38} \\\hline 
\ch{Na2NiCrF7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.573}{0.573} &$Imma (74)$&74.558&74.5.654&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/74.1.4.38}{74.1.4.38} \\\hline 
\ch{MnFeF5(H2O)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.574}{0.574} &$Imm2 (44)$&5.15&5.3.21&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/5.1.2.1}{5.1.2.1} \\\hline 
\ch{ZnFeF5(H2O)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.575}{0.575} &$Imm2 (44)$&44.229&44.1.324&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/44.1.2.1.L}{44.1.2.1.L} \\\hline 
\ch{Cr2F5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.576}{0.576} &$C2/c (15)$&15.85&15.1.92&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.8}{15.1.2.8} \\\hline 
\ch{BaMnFeF7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.577}{0.577} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.1.1.P}{14.1.1.1.P} \\\hline 
\ch{NaBaFe2F9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.578}{0.578} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.8}{14.1.2.8} \\\hline 
\ch{Na2NiFeF7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.579}{0.579} &$Imma (74)$&74.559&74.6.655&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/74.1.2.9.P}{74.1.2.9.P} \\\hline 
\ch{Na2NiFeF7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.580}{0.580} &$Imma (74)$&74.559&74.6.655&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/74.1.2.9.P}{74.1.2.9.P} \\\hline 
\ch{FeF3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.581}{0.581} &$R-3c (167)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.3.L}{167.1.2.3.L} \\\hline 
\ch{Fe3F8(H2O)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.582}{0.582} &$C2/m (12)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.2.3.L}{12.1.2.3.L} \\\hline 
\ch{Fe2F5(H2O)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.583}{0.583} &$Imma (74)$&74.559&74.6.655&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/74.1.2.9.P}{74.1.2.9.P} \\\hline 
\ch{Fe2F5(H2O)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.584}{0.584} &$Imma (74)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.7}{15.1.2.7} \\\hline 
\ch{YbCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.585}{0.585} &$C2/m (12)$&12.60&12.3.68&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.2.2.L}{12.1.2.2.L} \\\hline 
\ch{YCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.586}{0.586} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{TmCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.587}{0.587} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{PrCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.588}{0.588} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.11.P}{62.1.2.11.P} \\\hline 
\ch{NdCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.589}{0.589} &$Pnma (62)$&11.50&11.1.59&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.21.P}{62.1.4.21.P} \\\hline 
\ch{ErCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.590}{0.590} &$Pnma (62)$&11.50&11.1.59&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.21.P}{62.1.4.21.P} \\\hline 
\ch{ErCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.591}{0.591} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{DyCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.592}{0.592} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{UPSe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.593}{0.593} &$P4/nmm (129)$&129.417&129.7.1081&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.1.1.L}{129.1.1.1.L} \\\hline 
\ch{UAsS}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.594}{0.594} &$P4/nmm (129)$&129.417&129.7.1081&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.1.1.L}{129.1.1.1.L} \\\hline 
\ch{UPTe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.595}{0.595} &$I4/mmm (139)$&139.537&139.7.1185&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.1.1.L}{139.1.1.1.L} \\\hline 
\ch{UAsTe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.596}{0.596} &$I4/mmm (139)$&139.537&139.7.1185&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.1.1.L}{139.1.1.1.L} \\\hline 
\ch{AlCr2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.598}{0.598} &$I4/mmm (139)$&14.83&12.11.76&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{CaMnSi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.599}{0.599} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{CaMnSi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.600}{0.600} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{CaMnGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.601}{0.601} &$P4/nmm (129)$&11.53&11.4.62&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{CaMnGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.602}{0.602} &$P4/nmm (129)$&11.53&11.4.62&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{CaMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.603}{0.603} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{CaMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.604}{0.604} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{BaMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.605}{0.605} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{BaMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.606}{0.606} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{RuO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.607}{0.607} &$P4_2/mnm (136)$&136.499&136.5.1156&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.6.L}{136.1.2.6.L} \\\hline 
\ch{PrMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.608}{0.608} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.5.L}{62.1.2.5.L} \\\hline 
\ch{NdMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.609}{0.609} &$Pnma (62)$&11.50&11.1.59&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.5.L}{62.1.2.5.L} \\\hline 
\ch{BaMnSb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.611}{0.611} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{Cu2OSO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.612}{0.612} &$C2/m (12)$&12.58&12.1.66&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.2.5.P}{12.1.2.5.P} \\\hline 
\ch{FeCr2S4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.613}{0.613} &$Fd-3m (227)$&141.557&141.7.1219&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.1.1.L}{227.1.1.1.L} \\\hline 
\ch{FeCr2S4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.614}{0.614} &$Fd-3m (227)$&141.557&141.7.1219&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.1.1.L}{227.1.1.1.L} \\\hline 
\ch{FeCr2S4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.615}{0.615} &$Fd-3m (227)$&141.557&141.7.1219&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.1.1.L}{227.1.1.1.L} \\\hline 
\ch{HoB2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.616}{0.616} &$P6/mmm (191)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.1.1.1.L}{191.1.1.1.L} \\\hline 
\ch{LaMnAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.619}{0.619} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{NdMnAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.620}{0.620} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{NdMnAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.621}{0.621} &$P4/nmm (129)$&59.407&59.3.480&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.2.2.L}{59.1.2.2.L} \\\hline 
\ch{NdMnAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.622}{0.622} &$P4/nmm (129)$&59.407&59.3.480&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.2.2.L}{59.1.2.2.L} \\\hline 
\ch{NdMnAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.623}{0.623} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{LaMnAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.624}{0.624} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{U2Pd2In}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.625}{0.625} &$P4/mbm (127)$&127.394&127.8.1060&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.1.8.1.P}{127.1.8.1.P} \\\hline 
\ch{NaMnP}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.626}{0.626} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{NaMnP}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.627}{0.627} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{NaMnP}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.628}{0.628} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{NaMnAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.629}{0.629} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{NaMnAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.630}{0.630} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{NaMnSb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.631}{0.631} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{NaMnSb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.632}{0.632} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{KFeS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.633}{0.633} &$C2/c (15)$&15.87&15.3.94&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.2.L}{15.1.2.2.L} \\\hline 
\ch{NaMnBi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.634}{0.634} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{NaMnBi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.635}{0.635} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{RbFeS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.636}{0.636} &$C2/c (15)$&15.87&15.3.94&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.2.L}{15.1.2.2.L} \\\hline 
\ch{RbFeSe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.638}{0.638} &$C2/c (15)$&15.88&15.4.95&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.2.L}{15.1.2.2.L} \\\hline 
\ch{Mn2Au}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.639}{0.639} &$I4/mmm (139)$&71.535&71.3.623&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.3.L}{139.1.2.3.L} \\\hline 
\ch{Mn2Au}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.640}{0.640} &$I4/mmm (139)$&71.535&71.3.623&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.3.L}{139.1.2.3.L} \\\hline 
\ch{Mn3Ga}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.641}{0.641} &$I4/mmm (139)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.1.1.P}{139.1.1.1.P} \\\hline 
\ch{LaMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.642}{0.642} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.5.L}{62.1.2.5.L} \\\hline 
\ch{Er2Si2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.650}{0.650} &$C2/m (12)$&12.60&12.3.68&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.2.2.L}{12.1.2.2.L} \\\hline 
\ch{Er3Cu4Sn4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.651}{0.651} &$C2/m (12)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{HoMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.652}{0.652} &$P6_3cm (185)$&185.200&185.4.1432&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/185.1.12.2}{185.1.12.2} \\\hline 
\ch{NdMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.656}{0.656} &$I4/mmm (139)$&44.231&44.3.326&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.3.P}{139.1.2.3.P} \\\hline 
\ch{PrMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.657}{0.657} &$I4/mmm (139)$&44.231&44.3.326&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.3.P}{139.1.2.3.P} \\\hline 
\ch{BaCuTe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.658}{0.658} &$P4_132 (213)$&213.65&213.3.1566&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/213.1.24.2}{213.1.24.2} \\\hline 
\ch{(Lu0_.6Mn0_.4)MnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.661}{0.661} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{Mn3Sn2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.662}{0.662} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.1.1.L}{62.1.1.1.L} \\\hline 
\ch{Mn3Sn2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.663}{0.663} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.9.P}{62.1.2.9.P} \\\hline 
\ch{Mn3Sn2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.664}{0.664} &$Pnma (62)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.9.P}{62.1.2.9.P} \\\hline 
\ch{CeMnSbO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.665}{0.665} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{CeMnSbO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.666}{0.666} &$P4/nmm (129)$&59.407&59.3.480&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.2.2.L}{59.1.2.2.L} \\\hline 
\ch{LaMnSbO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.667}{0.667} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{PrMnSbO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.668}{0.668} &$Pmmn (59)$&59.407&59.3.480&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.2.2.L}{59.1.2.2.L} \\\hline 
\ch{Sr2YbRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.669}{0.669} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.6.P}{14.1.2.6.P} \\\hline 
\ch{Sr2YbRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.670}{0.670} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.6.P}{14.1.2.6.P} \\\hline 
\ch{Sr2TmRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.671}{0.671} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{CaCu3Fe2Sb2O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.672}{0.672} &$Pn-3 (201)$&48.260&48.4.361&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/201.1.1.1.L}{201.1.1.1.L} \\\hline 
\ch{Ce4Sb3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.681}{0.681} &$I-43d (220)$&122.336&122.4.997&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/122.1.2.2.L}{122.1.2.2.L} \\\hline 
\ch{Ca2FeOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.682}{0.682} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.1.1.L}{14.1.1.1.L} \\\hline 
\ch{TbPt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.684}{0.684} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{ErPt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.685}{0.685} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{HoPt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.686}{0.686} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{DyPt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.687}{0.687} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{TmPt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.688}{0.688} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.13.P}{62.1.2.13.P} \\\hline 
\ch{PrPt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.689}{0.689} &$Cmcm (63)$&63.462&63.6.516&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{NdPt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.690}{0.690} &$Cmcm (63)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{CaCo1_.86As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.691}{0.691} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{Ba4Ru3O10}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.692}{0.692} &$Cmce (64)$&64.471&64.3.530&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.2.3.L}{64.1.2.3.L} \\\hline 
\ch{Ba4Ru3O10}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.693}{0.693} &$Cmce (64)$&64.472&64.4.531&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.2.3.L}{64.1.2.3.L} \\\hline 
\ch{Bi2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.694}{0.694} &$P4/ncc (130)$&130.431&130.9.1096&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/130.1.2.3.L}{130.1.2.3.L} \\\hline 
\ch{Bi2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.695}{0.695} &$P4/ncc (130)$&56.367&56.3.453&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/130.1.2.3.L}{130.1.2.3.L} \\\hline 
\ch{SmCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.696}{0.696} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.62}{62.1.4.62} \\\hline 
\ch{SmCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.697}{0.697} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.63}{62.1.4.63} \\\hline 
\ch{SmCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.698}{0.698} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.21.P}{62.1.4.21.P} \\\hline 
\ch{LiMn6Sn6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.699}{0.699} &$P6/mmm (191)$&65.486&65.6.550&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.1.1.1.L}{191.1.1.1.L} \\\hline 
\ch{TbMn6Sn6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.700}{0.700} &$P6/mmm (191)$&191.240&191.8.1470&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.1.1.1.L}{191.1.1.1.L} \\\hline 
\ch{TbMn6Sn6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.701}{0.701} &$P6/mmm (191)$&191.240&191.8.1470&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.1.1.1.L}{191.1.1.1.L} \\\hline 
\ch{TbMn6Sn6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.702}{0.702} &$P6/mmm (191)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.1.1.1.P}{191.1.1.1.P} \\\hline 
\ch{HoMn6Sn6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.703}{0.703} &$P6/mmm (191)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.1.1.1.P}{191.1.1.1.P} \\\hline 
\ch{HoMn6Sn6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.704}{0.704} &$P6/mmm (191)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.1.1.1.P}{191.1.1.1.P} \\\hline 
\ch{HoMn6Sn6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.705}{0.705} &$P6/mmm (191)$&65.486&65.6.550&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.1.1.1.L}{191.1.1.1.L} \\\hline 
\ch{Tb2Ir3Ga9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.706}{0.706} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.7.L}{63.1.2.7.L} \\\hline 
\ch{Tb2Ir3Ga9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.707}{0.707} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.13.P}{63.1.2.13.P} \\\hline 
\ch{CrNb4S8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.708}{0.708} &$P6_3/mmc (194)$&194.268&194.6.1499&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.2.6.L}{194.1.2.6.L} \\\hline 
\ch{MnNb4S8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.709}{0.709} &$P6_3/mmc (194)$&63.463&63.7.517&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.1.1.L}{194.1.1.1.L} \\\hline 
\ch{MnNb3S6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.710}{0.710} &$P6_322 (182)$&20.34&20.4.125&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/182.1.1.1.L}{182.1.1.1.L} \\\hline 
\ch{MnTa4S8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.711}{0.711} &$P6_3/mmc (194)$&63.463&63.7.517&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.1.1.L}{194.1.1.1.L} \\\hline 
\ch{VNb3S6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.712}{0.712} &$P6_322 (182)$&20.33&20.3.124&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/182.1.2.3.L}{182.1.2.3.L} \\\hline 
\ch{Li2Ni(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.714}{0.714} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{HoCrWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.715}{0.715} &$Pna2_1 (33)$&33.144&33.1.226&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.4.7}{33.1.4.7} \\\hline 
\ch{HoCrWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.716}{0.716} &$Pna2_1 (33)$&33.144&33.1.226&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.4.1.P}{33.1.4.1.P} \\\hline 
\ch{YbCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.723}{0.723} &$C2/m (12)$&12.60&12.3.68&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.2.2.L}{12.1.2.2.L} \\\hline 
\ch{BaCoSiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.724}{0.724} &$P6_3 (173)$&173.129&173.1.1360&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/173.1.6.1.P}{173.1.6.1.P} \\\hline 
\ch{CsMn2F6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.726}{0.726} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.61}{62.1.4.61} \\\hline 
\ch{CsMn2F6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.727}{0.727} &$Pnma (62)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.8}{14.1.2.8} \\\hline 
\ch{MoP3SiO11}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.728}{0.728} &$R-3c (167)$&15.88&15.4.95&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.1.L}{167.1.2.1.L} \\\hline 
\ch{ErNi4B}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.729}{0.729} &$P6/mmm (191)$&191.240&191.8.1470&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.1.1.1.L}{191.1.1.1.L} \\\hline 
\ch{TbNi4B}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.730}{0.730} &$P6/mmm (191)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.1.1.1.L}{191.1.1.1.L} \\\hline 
\ch{HoNi4B}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.731}{0.731} &$P6/mmm (191)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.1.1.1.L}{191.1.1.1.L} \\\hline 
\ch{SrRuO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.732}{0.732} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.1.1.L}{62.1.1.1.L} \\\hline 
\ch{AgRuO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.733}{0.733} &$R-3c (167)$&167.106&167.4.1337&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.1.L}{167.1.2.1.L} \\\hline 
\ch{Mn3Ta2O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.734}{0.734} &$I4_1/a (88)$&15.87&15.3.94&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/88.1.2.1.L}{88.1.2.1.L} \\\hline 
\ch{LaBaMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.735}{0.735} &$P4/nmm (129)$&129.417&129.7.1081&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.1.1.L}{129.1.1.1.L} \\\hline 
\ch{LaBaMn2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.737}{0.737} &$P4/mmm (123)$&123.345&123.7.1005&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.1.1.1.L}{123.1.1.1.L} \\\hline 
\ch{LaBaMn2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.738}{0.738} &$P4/mmm (123)$&123.345&123.7.1005&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.1.1.1.L}{123.1.1.1.L} \\\hline 
\ch{YBaMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.739}{0.739} &$P4/nmm (129)$&129.417&129.7.1081&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.1.1.L}{129.1.1.1.L} \\\hline 
\ch{Dy3Ga5O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.740}{0.740} &$Ia-3d (230)$&230.148&230.4.1650&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/230.1.24.2}{230.1.24.2} \\\hline 
\ch{Er3Ga5O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.741}{0.741} &$Ia-3d (230)$&230.148&230.4.1650&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/230.1.24.2}{230.1.24.2} \\\hline 
\ch{Ho3Al5O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.743}{0.743} &$Ia-3d (230)$&230.148&230.4.1650&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/230.1.24.2}{230.1.24.2} \\\hline 
\ch{Tb3Al5O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.744}{0.744} &$Ia-3d (230)$&230.148&230.4.1650&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/230.1.24.2}{230.1.24.2} \\\hline 
\ch{Ho3Ga5O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.745}{0.745} &$Ia-3d (230)$&230.148&230.4.1650&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/230.1.24.2}{230.1.24.2} \\\hline 
\ch{Tb3Ga5O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.746}{0.746} &$Ia-3d (230)$&230.148&230.4.1650&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/230.1.24.2}{230.1.24.2} \\\hline 
\ch{Ba3CoIr2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.747}{0.747} &$C2/c (15)$&15.85&15.1.92&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.3.L}{15.1.2.3.L} \\\hline 
\ch{Ba3NiRu2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.748}{0.748} &$P6_3/mmc (194)$&194.268&194.6.1499&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.2.6.L}{194.1.2.6.L} \\\hline 
\ch{Ba3CoRu2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.749}{0.749} &$Cmcm (63)$&62.454&63.14.524&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.6.L}{63.2.1.6.L} \\\hline 
\ch{Ba3CoRu2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.750}{0.750} &$P6_3/mmc (194)$&62.454&63.14.524&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.6.L}{63.2.1.6.L} \\\hline 
\ch{GaV4S8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.756}{0.756} &$R3m (160)$&160.67&160.3.1297&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/160.1.6.1}{160.1.6.1} \\\hline 
\ch{CeFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.757}{0.757} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{CeFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.758}{0.758} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{CeFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.759}{0.759} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.21.P}{62.1.4.21.P} \\\hline 
\ch{FeOHSO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.760}{0.760} &$C2/c (15)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.3.L}{15.1.2.3.L} \\\hline 
\ch{SrFe2Se2O}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.761}{0.761} &$Pmmn (59)$&59.411&59.7.484&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.4.3.P}{59.1.4.3.P} \\\hline 
\ch{SrFe2S2O}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.762}{0.762} &$Pmmn (59)$&59.411&59.7.484&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.4.3.P}{59.1.4.3.P} \\\hline 
\ch{Mn5(PO4)2(PO3(OH))2(HOH)4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.763}{0.763} &$C2/c (15)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.7}{15.1.2.7} \\\hline 
\ch{Mn5(PO4)2(PO3(OH))2(HOH)4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.764}{0.764} &$C2/c (15)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.7}{15.1.2.7} \\\hline 
\ch{Mn5(PO4)2(PO3(OH))2(HOH)4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.765}{0.765} &$C2/c (15)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.7}{15.1.2.7} \\\hline 
\ch{YbMnSb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.766}{0.766} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{SrMnSb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.767}{0.767} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.1.1.L}{62.1.1.1.L} \\\hline 
\ch{SrMnSb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.768}{0.768} &$Pnma (62)$&33.148&33.5.230&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.5.P}{62.1.2.5.P} \\\hline 
\ch{YbMnBi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.769}{0.769} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{PrMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.771}{0.771} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{PrMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.772}{0.772} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{NdMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.773}{0.773} &$Cmcm (63)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.P}{63.1.1.1.P} \\\hline 
\ch{NdMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.774}{0.774} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{NdMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.775}{0.775} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{CeMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.776}{0.776} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{CeMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.777}{0.777} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{LaMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.778}{0.778} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{LaMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.779}{0.779} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{LaMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.780}{0.780} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{CeMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.781}{0.781} &$Cmcm (63)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{NdScO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.782}{0.782} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{NdInO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.783}{0.783} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{NdCoO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.784}{0.784} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.7.L}{62.1.2.7.L} \\\hline 
\ch{NdVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.785}{0.785} &$Pnma (62)$&11.54&11.5.63&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.14.P}{62.1.2.14.P} \\\hline 
\ch{NdVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.786}{0.786} &$Pnma (62)$&11.54&11.5.63&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.7.L}{62.1.2.7.L} \\\hline 
\ch{YVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.787}{0.787} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{YVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.788}{0.788} &$P2_1/c (14)$&2.4&2.1.4&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.6.P}{14.1.2.6.P} \\\hline 
\ch{CeCuSi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.789}{0.789} &$P6_3/mmc (194)$&63.463&63.7.517&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.1.1.L}{194.1.1.1.L} \\\hline 
\ch{Sr2DyRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.790}{0.790} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{Sr2TbRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.791}{0.791} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.6.P}{14.1.2.6.P} \\\hline 
\ch{Sr2HoRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.792}{0.792} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{Sr2HoRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.793}{0.793} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{Sr2HoRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.794}{0.794} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.6.P}{14.1.2.6.P} \\\hline 
\ch{Sr2YRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.795}{0.795} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{Ca2NiOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.796}{0.796} &$P2_1/c (14)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.1.1.L}{14.1.1.1.L} \\\hline 
\ch{SmBaMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.797}{0.797} &$P4/nmm (129)$&129.417&129.7.1081&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.1.1.L}{129.1.1.1.L} \\\hline 
\ch{MnPd2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.798}{0.798} &$Pnma (62)$&62.445&62.5.506&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{Sr2Co2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.799}{0.799} &$Ima2 (46)$&30.122&46.9.346&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/46.2.1.3.L}{46.2.1.3.L} \\\hline 
\ch{MnTe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.800}{0.800} &$P6_3/mmc (194)$&63.457&63.1.511&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.2.6.L}{194.1.2.6.L} \\\hline 
\ch{Tl3Fe2S4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.801}{0.801} &$Pnma (62)$&62.445&62.5.506&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.1.L}{62.1.2.1.L} \\\hline 
\ch{CuFeS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.802}{0.802} &$I-42d (122)$&122.333&122.1.994&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/122.1.2.1.L}{122.1.2.1.L} \\\hline 
\ch{NbMnP}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.803}{0.803} &$Pnma (62)$&31.125&31.3.214&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.7.P}{62.1.4.7.P} \\\hline 
\ch{MoP3SiO11}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.804}{0.804} &$R-3c (167)$&15.88&15.4.95&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/167.1.2.1.L}{167.1.2.1.L} \\\hline 
\ch{DyBaCuO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.805}{0.805} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{Fe2Se2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.806}{0.806} &$Pccn (56)$&56.367&56.3.453&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/56.1.8.4}{56.1.8.4} \\\hline 
\ch{Fe2Se2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.807}{0.807} &$Pccn (56)$&56.367&56.3.453&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/56.1.8.4}{56.1.8.4} \\\hline 
\ch{Fe2Se2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.808}{0.808} &$Pccn (56)$&56.367&56.3.453&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/56.1.8.4}{56.1.8.4} \\\hline 
\ch{Fe2WO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.809}{0.809} &$P2_1/c (14)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.4.8}{14.1.4.8} \\\hline 
\ch{Fe2WO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.810}{0.810} &$Pbcn (60)$&60.423&60.7.494&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.2.13.P}{60.1.2.13.P} \\\hline 
\ch{Fe2WO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.812}{0.812} &$Pbcn (60)$&30.113&30.3.207&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.4.18.P}{60.1.4.18.P} \\\hline 
\ch{Fe2WO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.813}{0.813} &$Pbcn (60)$&60.423&60.7.494&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.2.7.L}{60.1.2.7.L} \\\hline 
\ch{Fe2WO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.814}{0.814} &$Pbcn (60)$&60.419&60.3.490&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.2.2.L}{60.1.2.2.L} \\\hline 
\ch{MnNb2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.815}{0.815} &$Pbcn (60)$&60.419&60.3.490&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.2.4.L}{60.1.2.4.L} \\\hline 
\ch{MnTa2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.816}{0.816} &$Pbcn (60)$&60.419&60.3.490&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.2.4.L}{60.1.2.4.L} \\\hline 
\ch{MnTa2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.818}{0.818} &$Pbcn (60)$&60.419&60.3.490&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.4.17.P}{60.1.4.17.P} \\\hline 
\ch{MnNb2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.819}{0.819} &$Pbcn (60)$&60.419&60.3.490&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.4.17.P}{60.1.4.17.P} \\\hline 
\ch{SrGd2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.821}{0.821} &$Pnma (62)$&62.445&62.5.506&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{Sr2MnGaO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.823}{0.823} &$Ima2 (46)$&46.243&46.3.340&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/46.1.2.3.L}{46.1.2.3.L} \\\hline 
\ch{Sr2MnGaO5_.5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.824}{0.824} &$P4/mmm (123)$&127.397&123.17.1015&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.7.L}{123.2.1.7.L} \\\hline 
\ch{Ca2MnGaO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.825}{0.825} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.5.L}{62.1.2.5.L} \\\hline 
\ch{MnTeLi0_.003}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.826}{0.826} &$P6_3/mmc (194)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.2.6.L}{194.1.2.6.L} \\\hline 
\ch{Na2MnPO4F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.827}{0.827} &$P2_1/c (14)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.1.L}{14.1.2.1.L} \\\hline 
\ch{Na2MnPO4F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.828}{0.828} &$P2_1/c (14)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.1.L}{14.1.2.1.L} \\\hline 
\ch{Na2MnPO4F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.829}{0.829} &$P2_1/c (14)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.1.L}{14.1.2.1.L} \\\hline 
\ch{Na2MnPO4F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.830}{0.830} &$P2_1/c (14)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.1.L}{14.1.2.1.L} \\\hline 
\ch{BaCaFe4O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.831}{0.831} &$Pna2_1 (33)$&33.148&33.5.230&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.2.3.P}{33.1.2.3.P} \\\hline 
\ch{CeAuGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.832}{0.832} &$P6_3mc (186)$&36.175&36.4.252&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/36.1.1.1.L}{36.1.1.1.L} \\\hline 
\ch{CeCuGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.833}{0.833} &$P6_3/mmc (194)$&63.463&63.7.517&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.1.1.L}{194.1.1.1.L} \\\hline 
\ch{CrSbSe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.834}{0.834} &$Pnma (62)$&62.447&62.7.508&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.1.1.L}{62.1.1.1.L} \\\hline 
\ch{Dy5Pd2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.835}{0.835} &$Pbam (55)$&55.357&55.5.445&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.1.1.L}{55.1.1.1.L} \\\hline 
\ch{DyFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.836}{0.836} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{DyFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.837}{0.837} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{DyFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.838}{0.838} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{DyFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.839}{0.839} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{DyFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.840}{0.840} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{DyFeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.841}{0.841} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{DyAlO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.842}{0.842} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{Er5Pd2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.847}{0.847} &$Pbam (55)$&10.46&10.5.53&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/10.1.1.1.P}{10.1.1.1.P} \\\hline 
\ch{Er5Pd2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.848}{0.848} &$Pbam (55)$&10.46&10.5.53&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/10.1.1.1.P}{10.1.1.1.P} \\\hline 
\ch{Er5Pd2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.849}{0.849} &$Pbam (55)$&55.358&55.6.446&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.2.9.P}{55.1.2.9.P} \\\hline 
\ch{Er5Pd2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.850}{0.850} &$Pbam (55)$&55.358&55.6.446&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.2.9.P}{55.1.2.9.P} \\\hline 
\ch{C7H14NFeCl4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.851}{0.851} &$Pbca (61)$&19.27&19.3.121&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/19.1.4.1}{19.1.4.1} \\\hline 
\ch{HoVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.853}{0.853} &$Pnma (62)$&33.146&33.3.228&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/33.1.4.2}{33.1.4.2} \\\hline 
\ch{Gd2Pt2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.854}{0.854} &$Fd-3m (227)$&141.555&141.5.1217&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.8.2.P}{141.1.8.2.P} \\\hline 
\ch{Mn2Sb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.855}{0.855} &$P4/nmm (129)$&129.417&129.7.1081&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.1.1.L}{129.1.1.1.L} \\\hline 
\ch{Tm2Fe17}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.856}{0.856} &$P6_3/mmc (194)$&194.270&194.8.1501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.1.1.L}{194.1.1.1.L} \\\hline 
\ch{Tm2Fe17}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.857}{0.857} &$P6_3/mmc (194)$&194.270&194.8.1501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.1.1.L}{194.1.1.1.L} \\\hline 
\ch{Tm2Fe17}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.858}{0.858} &$P6_3/mmc (194)$&194.270&194.8.1501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.1.1.L}{194.1.1.1.L} \\\hline 
\ch{YCo3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.859}{0.859} &$R-3m (166)$&166.101&166.5.1331&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.1.1.1.L}{166.1.1.1.L} \\\hline 
\ch{Co3Sn2S2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.860}{0.860} &$R-3m (166)$&166.101&166.5.1331&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.1.1.1.L}{166.1.1.1.L} \\\hline 
\ch{Co3Sn2S2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.861}{0.861} &$R-3m (166)$&166.101&166.5.1331&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.1.1.1.L}{166.1.1.1.L} \\\hline 
\ch{Eu2Ir2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.862}{0.862} &$Fd-3m (227)$&227.131&227.4.1631&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.24.2}{227.1.24.2} \\\hline 
\ch{EuCd2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.863}{0.863} &$P-3m1 (164)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.1.1.1.L}{164.1.1.1.L} \\\hline 
\ch{Nd2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.867}{0.867} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.1.1.L}{14.1.1.1.L} \\\hline 
\ch{Pr2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.868}{0.868} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{Pr2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.869}{0.869} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{Pr2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.870}{0.870} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.8}{14.1.2.8} \\\hline 
\ch{Pr2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.871}{0.871} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{Pr2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.872}{0.872} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{Pr2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.873}{0.873} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.5.P}{14.1.2.5.P} \\\hline 
\ch{Nd2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.874}{0.874} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.8}{14.1.2.8} \\\hline 
\ch{Nd2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.875}{0.875} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.8}{14.1.2.8} \\\hline 
\ch{Nd2ZnIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.877}{0.877} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.3}{2.2.1.3} \\\hline 
\ch{Nd2ZnIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.878}{0.878} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.3}{2.2.1.3} \\\hline 
\ch{Nd2ZnIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.879}{0.879} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.3}{2.2.1.3} \\\hline 
\ch{CuMnAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.881}{0.881} &$P4/nmm (129)$&59.407&59.3.480&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.3.L}{129.1.2.3.L} \\\hline 
\ch{NaCo2(SeO3)2(OH)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.883}{0.883} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.62}{62.1.4.62} \\\hline 
\ch{CuCr2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.891}{0.891} &$I4_1/amd (141)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.2.11.P}{141.1.2.11.P} \\\hline 
\ch{NiCr2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.892}{0.892} &$Fddd (70)$&70.530&70.4.619&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/70.1.1.1.L}{70.1.1.1.L} \\\hline 
\ch{NiCr2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.893}{0.893} &$Fddd (70)$&70.530&70.4.619&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/70.1.1.1.L}{70.1.1.1.L} \\\hline 
\ch{NiCr2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.895}{0.895} &$I4_1/amd (141)$&74.559&74.6.655&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/141.1.1.1.L}{141.1.1.1.L} \\\hline 
\ch{NiCrO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.896}{0.896} &$Cmcm (63)$&63.457&63.1.511&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.6.L}{63.1.2.6.L} \\\hline 
\ch{TbMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.897}{0.897} &$I4/mmm (139)$&139.537&139.7.1185&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.1.1.L}{139.1.1.1.L} \\\hline 
\ch{Mn3IrSi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.898}{0.898} &$P2_13 (198)$&198.9&198.1.1511&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/198.1.12.1}{198.1.12.1} \\\hline 
\ch{Mn3IrGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.899}{0.899} &$P2_13 (198)$&198.9&198.1.1511&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/198.1.12.1}{198.1.12.1} \\\hline 
\ch{Mn3CoGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.900}{0.900} &$P2_13 (198)$&198.9&198.1.1511&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/198.1.12.1}{198.1.12.1} \\\hline 
\ch{DyMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.902}{0.902} &$I4/mmm (139)$&139.537&139.7.1185&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.1.1.L}{139.1.1.1.L} \\\hline 
\ch{Pr2PdGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.903}{0.903} &$Cmce (64)$&64.474&64.6.533&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.4.21.P}{64.1.4.21.P} \\\hline 
\ch{Nd2PdGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.904}{0.904} &$Cmce (64)$&64.474&64.6.533&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.2.7.L}{64.1.2.7.L} \\\hline 
\ch{Tb2PdGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.905}{0.905} &$Cmce (64)$&64.471&64.3.530&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.4.17.P}{64.1.4.17.P} \\\hline 
\ch{Dy2PdGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.906}{0.906} &$Cmce (64)$&64.471&64.3.530&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.4.17.P}{64.1.4.17.P} \\\hline 
\ch{Ho2PdGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.907}{0.907} &$Cmce (64)$&64.471&64.3.530&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.4.17.P}{64.1.4.17.P} \\\hline 
\ch{Tb2PtGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.908}{0.908} &$Cmce (64)$&64.471&64.3.530&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.4.17.P}{64.1.4.17.P} \\\hline 
\ch{Er2PtGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.909}{0.909} &$Cmce (64)$&64.472&64.4.531&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.2.3.L}{64.1.2.3.L} \\\hline 
\ch{TbNiSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.910}{0.910} &$Cmcm (63)$&63.459&63.3.513&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.2.L}{63.1.2.2.L} \\\hline 
\ch{Tb5Pd2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.911}{0.911} &$Pbam (55)$&55.357&55.5.445&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.1.1.L}{55.1.1.1.L} \\\hline 
\ch{Ho5Ni2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.912}{0.912} &$Pbam (55)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.2.10.P}{55.1.2.10.P} \\\hline 
\ch{Ho5Ni2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.913}{0.913} &$Pbam (55)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.1.1.P}{55.1.1.1.P} \\\hline 
\ch{Tb5Ni2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.914}{0.914} &$Pbam (55)$&55.357&55.5.445&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.1.1.L}{55.1.1.1.L} \\\hline 
\ch{Tb5Ni2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.915}{0.915} &$Pbam (55)$&14.79&14.5.90&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.1.1.1.P}{55.1.1.1.P} \\\hline 
\ch{Cd2Os2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.916}{0.916} &$Fd-3m (227)$&227.131&227.4.1631&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.24.2}{227.1.24.2} \\\hline 
\ch{Sr2ScOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.917}{0.917} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{Ag2RuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.918}{0.918} &$Pnma (62)$&62.444&62.4.505&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{EuMnBi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.919}{0.919} &$I4/mmm (139)$&139.536&139.6.1184&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.2.2.L}{139.1.2.2.L} \\\hline 
\ch{ThMnPN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.920}{0.920} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{ThMnPN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.921}{0.921} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{ThMnAsN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.922}{0.922} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{ThMnAsN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.923}{0.923} &$P4/nmm (129)$&129.416&129.6.1080&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.2.1.L}{129.1.2.1.L} \\\hline 
\ch{RbRuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.924}{0.924} &$Pnma (62)$&62.449&62.9.510&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.8.P}{62.1.4.8.P} \\\hline 
\ch{Pr2PdGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.926}{0.926} &$Cmce (64)$&64.474&64.6.533&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.4.21.P}{64.1.4.21.P} \\\hline 
\ch{Nd2PdGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.927}{0.927} &$Cmce (64)$&64.474&64.6.533&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.2.7.L}{64.1.2.7.L} \\\hline 
\ch{Dy2PdGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.928}{0.928} &$Cmce (64)$&64.471&64.3.530&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.4.17.P}{64.1.4.17.P} \\\hline 
\ch{Tb2PdGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.929}{0.929} &$Cmce (64)$&64.471&64.3.530&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.4.17.P}{64.1.4.17.P} \\\hline 
\ch{Ho2PdGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.930}{0.930} &$Cmce (64)$&64.471&64.3.530&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.4.17.P}{64.1.4.17.P} \\\hline 
\ch{Tb2PtGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.931}{0.931} &$Cmce (64)$&64.471&64.3.530&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.4.17.P}{64.1.4.17.P} \\\hline 
\ch{Er2PtGe6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.932}{0.932} &$Cmce (64)$&64.472&64.4.531&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.1.2.3.L}{64.1.2.3.L} \\\hline 
\ch{Na2RuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.933}{0.933} &$P2_1/c (14)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.1.L}{14.1.2.1.L} \\\hline 
\ch{Sr2NiTeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.934}{0.934} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{Sr2MnTeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.936}{0.936} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{Sr2CoTeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.937}{0.937} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{Er2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.941}{0.941} &$Ia-3 (206)$&206.37&206.1.1538&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/206.1.12.1}{206.1.12.1} \\\hline 
\ch{Er2Ge2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.942}{0.942} &$P4_12_12 (92)$&92.113&92.3.773&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/92.1.8.4}{92.1.8.4} \\\hline 
\ch{Yb2Ge2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.943}{0.943} &$P4_12_12 (92)$&92.114&92.4.774&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/92.1.8.1}{92.1.8.1} \\\hline 
\ch{Yb2Ir2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.944}{0.944} &$Fd-3m (227)$&166.101&166.5.1331&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.1.6.1}{166.1.6.1} \\\hline 
\ch{Yb2Ir2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.945}{0.945} &$Fd-3m (227)$&227.131&227.4.1631&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.24.2}{227.1.24.2} \\\hline 
\ch{YCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.947}{0.947} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{CaNi3P4O14}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.948}{0.948} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.8}{14.1.2.8} \\\hline 
\ch{LaErO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.950}{0.950} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.67}{62.1.4.67} \\\hline 
\ch{LaYbO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.951}{0.951} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.11.P}{62.1.2.11.P} \\\hline 
\ch{YbPdSi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.952}{0.952} &$Pmmn (59)$&59.409&59.5.482&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.2.9.P}{59.1.2.9.P} \\\hline 
\ch{Nd2Ir2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.954}{0.954} &$Fd-3m (227)$&227.131&227.4.1631&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/227.1.24.2}{227.1.24.2} \\\hline 
\ch{Na2Mn(H2C3O4)2(H2O)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.955}{0.955} &$Pbca (61)$&61.433&61.1.497&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.2.3.L}{61.1.2.3.L} \\\hline 
\ch{Fe2_.71GeTe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.956}{0.956} &$P6_3/mmc (194)$&194.270&194.8.1501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.1.1.L}{194.1.1.1.L} \\\hline 
\ch{Fe2_.90GeTe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.957}{0.957} &$P6_3/mmc (194)$&194.270&194.8.1501&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.1.1.L}{194.1.1.1.L} \\\hline 
\ch{Mn3Si2Te6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.958}{0.958} &$P-31c (163)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.2.7}{15.1.2.7} \\\hline 
\ch{Cr2TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.959}{0.959} &$P4_2/mnm (136)$&58.395&58.3.473&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.3.L}{136.1.2.3.L} \\\hline 
\ch{Fe2TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.960}{0.960} &$P4_2/mnm (136)$&136.503&136.9.1160&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.3.L}{136.1.2.3.L} \\\hline 
\ch{LiCrGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.961}{0.961} &$P2_1/c (14)$&14.77&14.3.88&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.2.L}{14.1.2.2.L} \\\hline 
\ch{LiCrGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.962}{0.962} &$P2_1/c (14)$&14.77&14.3.88&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.2.L}{14.1.2.2.L} \\\hline 
\ch{LiCrGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.963}{0.963} &$P2_1/c (14)$&14.77&14.3.88&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.2.L}{14.1.2.2.L} \\\hline 
\ch{LiCrGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.964}{0.964} &$P2_1/c (14)$&14.77&14.3.88&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.2.L}{14.1.2.2.L} \\\hline 
\ch{LuFe2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.965}{0.965} &$Pm (6)$&1.3&1.3.3&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/1.2.1.1.L}{1.2.1.1.L} \\\hline 
\ch{V2WO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.966}{0.966} &$P4_2/mnm (136)$&58.395&58.3.473&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/136.1.2.2.L}{136.1.2.2.L} \\\hline 
\ch{BaMn2V2O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.967}{0.967} &$I4_1cd (110)$&45.237&45.3.333&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/110.1.2.2.L}{110.1.2.2.L} \\\hline 
\ch{CaFe2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.968}{0.968} &$Pnma (62)$&62.448&62.8.509&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.1.1.L}{62.1.1.1.L} \\\hline 
\ch{CaFe2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.969}{0.969} &$Pnma (62)$&62.445&62.5.506&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.3.L}{62.1.2.3.L} \\\hline 
\ch{PrRu2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.970}{0.970} &$I4/mmm (139)$&139.537&139.7.1185&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.1.1.L}{139.1.1.1.L} \\\hline 
\ch{HoP}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.971}{0.971} &$Fm-3m (225)$&139.537&139.7.1185&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/225.1.1.1.L}{225.1.1.1.L} \\\hline 
\ch{HoPdIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.972}{0.972} &$P-62m (189)$&189.225&189.5.1455&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/189.1.1.1.L}{189.1.1.1.L} \\\hline 
\ch{HoPdIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.973}{0.973} &$P-62m (189)$&189.225&189.5.1455&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/189.1.1.1.L}{189.1.1.1.L} \\\hline 
\ch{ErPdIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.974}{0.974} &$P-62m (189)$&189.225&189.5.1455&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/189.1.1.1.L}{189.1.1.1.L} \\\hline 
\ch{ErPdIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.975}{0.975} &$P-62m (189)$&189.225&189.5.1455&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/189.1.1.1.L}{189.1.1.1.L} \\\hline 
\ch{NdPdIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.976}{0.976} &$P-62m (189)$&38.191&38.5.269&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/189.1.1.1.L}{189.1.1.1.L} \\\hline 
\ch{NdPdIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.977}{0.977} &$P-62m (189)$&8.34&8.3.40&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/189.1.1.1.L}{189.1.1.1.L} \\\hline 
\ch{ErNiIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.978}{0.978} &$P-62m (189)$&189.225&189.5.1455&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/189.1.1.1.L}{189.1.1.1.L} \\\hline 
\ch{TmVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.979}{0.979} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{TmVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.980}{0.980} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{TmVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.981}{0.981} &$Pnma (62)$&62.441&62.1.502&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.4.21.P}{62.1.4.21.P} \\\hline 
\ch{TmVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.982}{0.982} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{TmVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.983}{0.983} &$P2_1/c (14)$&14.75&14.1.86&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.2.3.L}{14.1.2.3.L} \\\hline 
\ch{LuVO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.984}{0.984} &$Pnma (62)$&62.446&62.6.507&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.1.2.6.L}{62.1.2.6.L} \\\hline 
\ch{EuPd3Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.985}{0.985} &$Imma (74)$&74.559&74.6.655&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/74.1.1.1.L}{74.1.1.1.L} \\\hline 
\ch{Ag2CrO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.1}{1.0.1} &$C2/m (12)$&12.60&12.3.68&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.2.2.L}{12.1.2.2.L} \\\hline 
\ch{CsCoBr3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.3}{1.0.3} &$P6_3/mmc (194)$&36.174&36.3.251&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/193.1.4.16.P}{193.1.4.16.P} \\\hline 
\ch{CsNiCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.4}{1.0.4} &$P6_3/mmc (194)$&20.34&20.4.125&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.4.13.P}{63.1.4.13.P} \\\hline 
\ch{Sr3CoIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.5}{1.0.5} &$R-3c (167)$&165.95&165.5.1326&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.1.1.L}{165.1.1.1.L} \\\hline 
\ch{CoV2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.6}{1.0.6} &$C2/m (12)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.1.1.L}{12.1.1.1.L} \\\hline 
\ch{LuFe2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.7}{1.0.7} &$R-3m (166)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.1.1.L}{12.1.1.1.L} \\\hline 
\ch{Ba3MnNb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.8}{1.0.8} &$P-3m1 (164)$&157.53&157.1.1284&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.3.2.2.P}{164.3.2.2.P} \\\hline 
\ch{CsCoCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.9}{1.0.9} &$P6_3/mmc (194)$&193.259&193.7.1491&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/193.1.2.7.L}{193.1.2.7.L} \\\hline 
\ch{Sr3NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.10}{1.0.10} &$R-3c (167)$&165.95&165.5.1326&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.1.1.L}{165.1.1.1.L} \\\hline 
\ch{CeCoGe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.11}{1.0.11} &$I4mm (107)$&107.231&107.5.887&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/107.1.1.1.L}{107.1.1.1.L} \\\hline 
\ch{UAu2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.12}{1.0.12} &$I4/mmm (139)$&71.536&71.4.624&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/71.1.1.1.L}{71.1.1.1.L} \\\hline 
\ch{FeI2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.13}{1.0.13} &$P-3m1 (164)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.1.1.1.L}{12.1.1.1.L} \\\hline 
\ch{CsFeCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.14}{1.0.14} &$P6_3/mmc (194)$&189.223&189.3.1453&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.3.2.2.P}{194.3.2.2.P} \\\hline 
\ch{Cs2MnU3F16}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.18}{1.0.18} &$P6_3/mmc (194)$&193.260&193.8.1492&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/193.1.1.1.L}{193.1.1.1.L} \\\hline 
\ch{Cs2CoU3F16}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.19}{1.0.19} &$P6_3/mmc (194)$&193.260&193.8.1492&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/193.1.1.1.L}{193.1.1.1.L} \\\hline 
\ch{K2Mn3(VO4)2CO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.21}{1.0.21} &$P6_3/m (176)$&176.145&176.3.1376&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/176.1.2.1.L}{176.1.2.1.L} \\\hline 
\ch{K2Mn3(VO4)2CO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.22}{1.0.22} &$P6_3/m (176)$&4.9&4.3.17&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/176.1.2.1.P}{176.1.2.1.P} \\\hline 
\ch{Dy3Ru4Al12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.23}{1.0.23} &$P6_3/mmc (194)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.19}{63.1.2.19} \\\hline 
\ch{RbCoBr3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.26}{1.0.26} &$P6_3/mmc (194)$&193.259&193.7.1491&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/193.1.2.7.L}{193.1.2.7.L} \\\hline 
\ch{Li2MnTeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.27}{1.0.27} &$P-31c (163)$&165.91&165.1.1322&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/165.1.6.1.P}{165.1.6.1.P} \\\hline 
\ch{Tb(DCO2)3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.28}{1.0.28} &$R3m (160)$&156.51&156.3.1281&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/156.1.1.1.L}{156.1.1.1.L} \\\hline 
\ch{CeIrGe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.29}{1.0.29} &$I4mm (107)$&107.231&107.5.887&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/107.1.1.1.L}{107.1.1.1.L} \\\hline 
\ch{EuIn2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.31}{1.0.31} &$P6_3/mmc (194)$&20.33&20.3.124&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.1.4.12.P}{194.1.4.12.P} \\\hline 
\ch{EuIn2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.32}{1.0.32} &$P6_3/mmc (194)$&178.159&178.5.1390&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.3.4.3.P}{194.3.4.3.P} \\\hline 
\ch{FeF3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.33}{1.0.33} &$P6_3/m (176)$&176.143&176.1.1374&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/176.1.6.3.P}{176.1.6.3.P} \\\hline 
\ch{RbNiCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.34}{1.0.34} &$P6_3/mmc (194)$&36.174&36.3.251&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/193.1.4.16.P}{193.1.4.16.P} \\\hline 
\ch{CsMnBr3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.35}{1.0.35} &$P6_3/mmc (194)$&189.225&189.5.1455&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.3.4.6.P}{194.3.4.6.P} \\\hline 
\ch{CsMnI3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.36}{1.0.36} &$P6_3/mmc (194)$&36.174&36.3.251&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/193.1.4.16.P}{193.1.4.16.P} \\\hline 
\ch{CsMnI3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.37}{1.0.37} &$P6_3/mmc (194)$&36.174&36.3.251&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/193.1.4.16.P}{193.1.4.16.P} \\\hline 
\ch{CsCoCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.38}{1.0.38} &$P6_3/mmc (194)$&193.259&193.7.1491&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/193.1.2.7.L}{193.1.2.7.L} \\\hline 
\ch{BaMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.39}{1.0.39} &$P6_3/mmc (194)$&193.259&193.7.1491&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/193.1.2.7.L}{193.1.2.7.L} \\\hline 
\ch{RbFeCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.40}{1.0.40} &$P6_3/mmc (194)$&189.224&189.4.1454&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.3.2.2.P}{194.3.2.2.P} \\\hline 
\ch{RbNiCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.41}{1.0.41} &$P6_3/mmc (194)$&20.34&20.4.125&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.3.4.6.P}{194.3.4.6.P} \\\hline 
\ch{CsNiCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.42}{1.0.42} &$P6_3/mmc (194)$&20.34&20.4.125&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.3.4.6.P}{194.3.4.6.P} \\\hline 
\ch{UPd2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.43}{1.0.43} &$I4/mmm (139)$&139.537&139.7.1185&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.1.1.1.L}{139.1.1.1.L} \\\hline 
\ch{Ba3CoSb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.44}{1.0.44} &$P6_3/mmc (194)$&36.174&36.3.251&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.3.4.6.P}{194.3.4.6.P} \\\hline 
\ch{Ba3CoSb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.45}{1.0.45} &$P6_3/mmc (194)$&189.221&189.1.1451&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.3.4.6.P}{194.3.4.6.P} \\\hline 
\ch{Ba3MnSb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.46}{1.0.46} &$C2/c (15)$&5.13&5.1.19&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.4.1.P}{15.1.4.1.P} \\\hline 
\ch{MnSe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.47}{1.0.47} &$Pa-3 (205)$&61.433&61.1.497&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/61.1.2.3.L}{61.1.2.3.L} \\\hline 
\ch{MnSe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.48}{1.0.48} &$Pa-3 (205)$&29.102&29.4.201&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/29.1.2.3.L}{29.1.2.3.L} \\\hline 
\ch{BaCoSiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.49}{1.0.49} &$P6_3 (173)$&173.129&173.1.1360&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/173.1.6.1.P}{173.1.6.1.P} \\\hline 
\ch{CoGeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.50}{1.0.50} &$C2/c (15)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.1.1.1.P}{15.1.1.1.P} \\\hline 
\ch{Tb14Ag51}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.52}{1.0.52} &$P6/m (175)$&174.135&174.3.1365&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/174.1.6.2}{174.1.6.2} \\\hline 
\ch{Ho2Ni2Pb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.53}{1.0.53} &$Cmmm (65)$&65.485&65.5.549&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.1.1.1.L}{65.1.1.1.L} \\\hline 
\ch{Ho2Ni2Pb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.54}{1.0.54} &$Cmmm (65)$&65.485&65.5.549&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.1.1.1.L}{65.1.1.1.L} \\\hline 
\ch{Mn3O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.1}{1.1} &$Pbcm (57)$&62.452&57.11.468&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/57.2.1.4.L}{57.2.1.4.L} \\\hline 
\ch{CuSe2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.2}{1.2} &$C2/c (15)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.2.9.P}{15.2.2.9.P} \\\hline 
\ch{Sr2IrO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.3}{1.3} &$I4_1/acd (142)$&54.352&73.7.649&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/73.2.1.1.L}{73.2.1.1.L} \\\hline 
\ch{YBa2Cu3O6_{+d}}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.4}{1.4} &$P4/mmm (123)$&65.489&47.7.353&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.10.L}{123.2.1.10.L} \\\hline 
\ch{YBa2Cu3O6_{+d}}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.5}{1.5} &$P4/mmm (123)$&69.526&47.8.354&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.5.L}{123.2.1.5.L} \\\hline 
\ch{NiO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.6}{1.6} &$Fm-3m (225)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{NdFe3B4O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.7}{1.7} &$R32 (155)$&5.16&5.4.22&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/155.2.1.1.L}{155.2.1.1.L} \\\hline 
\ch{CeRu2Al10}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.8}{1.8} &$Cmcm (63)$&57.391&63.11.521&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.3.L}{63.2.1.3.L} \\\hline 
\ch{Li2VOSiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.9}{1.9} &$P4/nmm (129)$&57.389&67.15.591&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/67.2.1.9.L}{67.2.1.9.L} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.11}{1.11} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{BaNd0_.9Y0_.1MoO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.12}{1.12} &$I4/m (87)$&83.50&87.6.738&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/87.2.1.1.L}{87.2.1.1.L} \\\hline 
\ch{Ba3Nb2NiO9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.13}{1.13} &$P-3m1 (164)$&159.64&157.5.1288&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.6.2.3.P}{164.6.2.3.P} \\\hline 
\ch{Ho2BaNiO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.14}{1.14} &$Immm (71)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.P}{12.2.1.2.P} \\\hline 
\ch{Er2BaNiO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.15}{1.15} &$Immm (71)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.P}{12.2.1.2.P} \\\hline 
\ch{BaFe2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.16}{1.16} &$Fmmm (69)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.3.L}{69.2.1.3.L} \\\hline 
\ch{CoV2O6-alpha}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.17}{1.17} &$C2/m (12)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{MnS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.18}{1.18} &$Pca2_1 (29)$&29.105&29.6.203&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/29.2.1.2.L}{29.2.1.2.L} \\\hline 
\ch{PrMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.19}{1.19} &$Pbam (55)$&29.104&26.10.177&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.2.7.P}{26.2.2.7.P} \\\hline 
\ch{HoMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.20}{1.20} &$Pnma (62)$&31.129&31.6.217&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/31.2.1.2.L}{31.2.1.2.L} \\\hline 
\ch{DyCo2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.21}{1.21} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{DyCu2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.22}{1.22} &$I4/mmm (139)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{La2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.23}{1.23} &$Cmce (64)$&56.374&64.14.541&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.2.1.6.L}{64.2.1.6.L} \\\hline 
\ch{ZnV2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.24}{1.24} &$I4_1/amd (141)$&96.150&98.9.822&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/98.2.1.1.L}{98.2.1.1.L} \\\hline 
\ch{KFe3(OH)6(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.25}{1.25} &$R-3m (166)$&167.108&166.7.1333&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.6.1.P}{166.2.6.1.P} \\\hline 
\ch{CsFe2Se3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.26}{1.26} &$Cmcm (63)$&14.82&11.7.65&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.2.L}{11.2.1.2.L} \\\hline 
\ch{TaFe1_{+y}Te3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.27}{1.27} &$P2_1/m (11)$&14.82&11.7.65&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.2.P}{11.2.1.2.P} \\\hline 
\ch{CrN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.28}{1.28} &$Fm-3m (225)$&62.450&59.9.486&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.2.1.1.L}{59.2.1.1.L} \\\hline 
\ch{BaCo2V2O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.30}{1.30} &$I4_1/acd (142)$&54.352&73.7.649&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/73.2.1.2.L}{73.2.1.2.L} \\\hline 
\ch{MnO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.31}{1.31} &$Fm-3m (225)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{Lu2MnCoO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.32}{1.32} &$P2_1/c (14)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.2.1.1.L}{4.2.1.1.L} \\\hline 
\ch{ErAuGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.33}{1.33} &$P6_3mc (186)$&33.154&36.9.257&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/36.2.1.1.L}{36.2.1.1.L} \\\hline 
\ch{HoAuGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.34}{1.34} &$P6_3mc (186)$&1.3&1.3.3&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/8.2.1.6.P}{8.2.1.6.P} \\\hline 
\ch{LiErF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.35}{1.35} &$I4_1/a (88)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.1.L}{15.2.1.1.L} \\\hline 
\ch{Dy2BaNiO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.36}{1.36} &$Immm (71)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.P}{12.2.1.2.P} \\\hline 
\ch{VOCl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.37}{1.37} &$P2/c (13)$&15.91&13.8.84&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/13.2.1.4.L}{13.2.1.4.L} \\\hline 
\ch{Nd2NaOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.38}{1.38} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{LiFeGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.39}{1.39} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{La2NiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.42}{1.42} &$Cmce (64)$&53.335&64.15.542&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.2.1.6.L}{64.2.1.6.L} \\\hline 
\ch{PrNiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.43}{1.43} &$Pnma (62)$&36.178&26.8.175&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.1.5.L}{26.2.1.5.L} \\\hline 
\ch{NdNiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.44}{1.44} &$Pnma (62)$&36.178&26.8.175&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.2.32.P}{26.2.2.32.P} \\\hline 
\ch{NdNiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.45}{1.45} &$Pnma (62)$&36.178&26.8.175&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.1.5.L}{26.2.1.5.L} \\\hline 
\ch{Sr2FeOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.46}{1.46} &$I4/m (87)$&85.64&85.6.725&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/85.2.1.1.L}{85.2.1.1.L} \\\hline 
\ch{Sr2FeOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.47}{1.47} &$I4/m (87)$&83.50&87.6.738&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/87.2.1.1.L}{87.2.1.1.L} \\\hline 
\ch{HoNiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.48}{1.48} &$P2_1/c (14)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.2.1.2.P}{4.2.1.2.P} \\\hline 
\ch{Ag2NiO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.49}{1.49} &$C2/m (12)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{AgNiO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.50}{1.50} &$P6_322 (182)$&18.22&20.7.128&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/20.2.1.2.L}{20.2.1.2.L} \\\hline 
\ch{Cs2CoCl4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.51}{1.51} &$Pnma (62)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.4.P}{14.2.2.4.P} \\\hline 
\ch{CaFe2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.52}{1.52} &$Fmmm (69)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.3.L}{69.2.1.3.L} \\\hline 
\ch{Er2BaNiO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.53}{1.53} &$Immm (71)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.P}{12.2.1.2.P} \\\hline 
\ch{GdMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.54}{1.54} &$Pbam (55)$&29.104&26.10.177&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.2.7.P}{26.2.2.7.P} \\\hline 
\ch{Na2MnF5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.55}{1.55} &$P2_1/c (14)$&7.29&7.5.36&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.1.1.L}{7.2.1.1.L} \\\hline 
\ch{Gd2Ti2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.56}{1.56} &$Fd-3m (227)$&166.102&166.6.1332&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.6.1.P}{166.2.6.1.P} \\\hline 
\ch{CuMnO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.57}{1.57} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{La2O2Fe2OSe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.58}{1.58} &$I4/mmm (139)$&9.40&8.6.43&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/8.2.1.1.L}{8.2.1.1.L} \\\hline 
\ch{KTb3F12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.59}{1.59} &$I4/m (87)$&84.58&87.7.739&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/87.2.1.2.L}{87.2.1.2.L} \\\hline 
\ch{Ca3Co2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.60}{1.60} &$R-3c (167)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.1.L}{15.2.1.1.L} \\\hline 
\ch{MnWO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.61}{1.61} &$P2/c (13)$&15.91&13.8.84&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/13.2.1.4.L}{13.2.1.4.L} \\\hline 
\ch{CuO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.62}{1.62} &$C2/c (15)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{MnPb4Sb6S14}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.63}{1.63} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{BaNiF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.64}{1.64} &$Cmc2_1 (36)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.2.1.1.L}{4.2.1.1.L} \\\hline 
\ch{SrFeO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.65}{1.65} &$P4/mmm (123)$&69.526&47.8.354&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.5.L}{123.2.1.5.L} \\\hline 
\ch{Fe(ND3)2PO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.66}{1.66} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{TmPtIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.67}{1.67} &$P-62m (189)$&39.201&25.13.167&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/25.2.2.27.P}{25.2.2.27.P} \\\hline 
\ch{NaNdFeWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.68}{1.68} &$P2_1 (4)$&1.3&1.3.3&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/1.2.1.2.P}{1.2.1.2.P} \\\hline 
\ch{CoO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.69}{1.69} &$I4/mmm (139)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{CoV2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.70}{1.70} &$C2/m (12)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{SrCo2V2O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.71}{1.71} &$I4_1cd (110)$&29.110&45.6.336&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/45.2.1.2.L}{45.2.1.2.L} \\\hline 
\ch{Sr2CoOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.72}{1.72} &$C2/m (12)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.P}{12.2.1.2.P} \\\hline 
\ch{CaV2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.73}{1.73} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.16}{14.2.2.16} \\\hline 
\ch{BiMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.74}{1.74} &$Pbam (55)$&36.178&26.8.175&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.2.30.P}{26.2.2.30.P} \\\hline 
\ch{BiMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.75}{1.75} &$Pbam (55)$&8.36&6.6.30&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.2.2.20}{6.2.2.20} \\\hline 
\ch{DyMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.76}{1.76} &$Pbam (55)$&29.104&26.10.177&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.2.7.P}{26.2.2.7.P} \\\hline 
\ch{Sr2IrO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.77}{1.77} &$I4_1/acd (142)$&54.352&73.7.649&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/73.2.2.13.P}{73.2.2.13.P} \\\hline 
\ch{Li2CoSiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.79}{1.79} &$Pna2_1 (33)$&9.41&7.6.37&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.1.3.L}{7.2.1.3.L} \\\hline 
\ch{Dy2CoGa8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.80}{1.80} &$P4/mmm (123)$&140.550&123.19.1017&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.5.L}{123.2.1.5.L} \\\hline 
\ch{GdIn3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.81}{1.81} &$Pm-3m (221)$&127.397&123.17.1015&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.7.L}{123.2.1.7.L} \\\hline 
\ch{Nd2RhIn8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.82}{1.82} &$P4/mmm (123)$&140.550&123.19.1017&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.5.L}{123.2.1.5.L} \\\hline 
\ch{BaFeO2_.5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.83}{1.83} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.2.P}{14.2.1.2.P} \\\hline 
\ch{alpha-Mn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.85}{1.85} &$I-42m (121)$&114.282&121.9.993&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/121.2.8.5}{121.2.8.5} \\\hline 
\ch{GeV4S8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.86}{1.86} &$Pmn2_1 (31)$&33.149&31.7.218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/31.2.1.1.L}{31.2.1.1.L} \\\hline 
\ch{Tb2CoGa8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.87}{1.87} &$P4/mmm (123)$&140.550&123.19.1017&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.5.L}{123.2.1.5.L} \\\hline 
\ch{Mn5Si3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.88}{1.88} &$Cmcm (63)$&60.431&63.16.526&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.2.74.P}{63.2.2.74.P} \\\hline 
\ch{DyFe3(BO3)4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.89}{1.89} &$P3_121 (152)$&154.44&152.4.1266&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/152.2.6.4}{152.2.6.4} \\\hline 
\ch{HoFe3(BO3)4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.92}{1.92} &$P3_121 (152)$&154.44&152.4.1266&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/152.2.6.4}{152.2.6.4} \\\hline 
\ch{Ba3LaRu2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.94}{1.94} &$P6_3/mmc (194)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.1.L}{63.2.1.1.L} \\\hline 
\ch{BaNd2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.95}{1.95} &$Pnma (62)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{BaNd2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.96}{1.96} &$Pnma (62)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{Li2MnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.97}{1.97} &$C2/m (12)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.L}{12.2.1.2.L} \\\hline 
\ch{DyFe4Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.98}{1.98} &$Cmmm (65)$&27.82&25.11.165&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/25.2.2.2.P}{25.2.2.2.P} \\\hline 
\ch{CsCoCl3(D2O)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.99}{1.99} &$Pcca (54)$&56.372&54.12.439&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/54.2.2.40.P}{54.2.2.40.P} \\\hline 
\ch{Cu2MnSnS4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.100}{1.100} &$I-42m (121)$&5.16&5.4.22&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/5.2.1.1.L}{5.2.1.1.L} \\\hline 
\ch{LuMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.101}{1.101} &$Pnma (62)$&31.129&31.6.217&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/31.2.1.2.L}{31.2.1.2.L} \\\hline 
\ch{U2Ni2In}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.102}{1.102} &$P4/mbm (127)$&128.408&127.13.1065&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.2.8.17}{127.2.8.17} \\\hline 
\ch{U2Rh2Sn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.103}{1.103} &$P4/mbm (127)$&135.492&127.12.1064&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.2.1.4.L}{127.2.1.4.L} \\\hline 
\ch{Gd2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.104}{1.104} &$I4/mmm (139)$&66.500&69.9.613&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{Gd2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.105}{1.105} &$Cmce (64)$&56.374&64.14.541&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.2.2.74.P}{64.2.2.74.P} \\\hline 
\ch{Pr2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.106}{1.106} &$I4/mmm (139)$&66.500&69.9.613&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{Sm2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.107}{1.107} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{TbMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.108}{1.108} &$Pbam (55)$&8.36&6.6.30&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.2.1.8.P}{6.2.1.8.P} \\\hline 
\ch{HoMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.109}{1.109} &$Pbam (55)$&8.36&6.6.30&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.2.1.8.P}{6.2.1.8.P} \\\hline 
\ch{ScMn6Ge6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.110}{1.110} &$P6/mmm (191)$&192.252&191.13.1475&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.2.1.1.L}{191.2.1.1.L} \\\hline 
\ch{GdBiPt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.111}{1.111} &$F-43m (216)$&9.40&8.6.43&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/160.2.1.1.L}{160.2.1.1.L} \\\hline 
\ch{NiTa2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.112}{1.112} &$P4_2/mnm (136)$&14.82&11.7.65&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{NiSb2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.113}{1.113} &$P4_2/mnm (136)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{Ca4IrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.114}{1.114} &$R-3c (167)$&13.74&15.6.97&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.2.9.P}{15.2.2.9.P} \\\hline 
\ch{Dy3Ru4Al12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.115}{1.115} &$P6_3/mmc (194)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.2.27}{12.2.2.27} \\\hline 
\ch{AgMnVO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.116}{1.116} &$Pnma (62)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.4.P}{11.2.1.4.P} \\\hline 
\ch{NaFePO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.117}{1.117} &$Pnma (62)$&14.82&11.7.65&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.2.P}{11.2.1.2.P} \\\hline 
\ch{GdPO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.118}{1.118} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{BaFe2Se3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.120}{1.120} &$Pnma (62)$&9.41&7.6.37&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.1.3.L}{7.2.1.3.L} \\\hline 
\ch{NaFeSO4F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.121}{1.121} &$C2/c (15)$&13.74&15.6.97&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.2.L}{15.2.1.2.L} \\\hline 
\ch{Cu3Bi(SeO3)2O2Br}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.122}{1.122} &$Pmmn (59)$&56.373&59.10.487&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.2.2.24.P}{59.2.2.24.P} \\\hline 
\ch{Cu3Y(SeO3)2O2Cl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.123}{1.123} &$Pmmn (59)$&56.373&59.10.487&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.2.2.24.P}{59.2.2.24.P} \\\hline 
\ch{YBaFe4O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.124}{1.124} &$P2_1 (4)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.2.2.2.P}{4.2.2.2.P} \\\hline 
\ch{LaFeAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.125}{1.125} &$Cmme (67)$&73.553&67.17.593&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/67.2.1.4.L}{67.2.1.4.L} \\\hline 
\ch{NaCoSO4F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.126}{1.126} &$C2/c (15)$&13.74&15.6.97&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.2.9.P}{15.2.2.9.P} \\\hline 
\ch{BiNiO(PO4)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.127}{1.127} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{BiCoO(PO4)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.128}{1.128} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{AgFe3(SO4)2(OD)6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.129}{1.129} &$R-3m (166)$&167.108&166.7.1333&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.6.1.P}{166.2.6.1.P} \\\hline 
\ch{Cr2As}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.130}{1.130} &$P4/nmm (129)$&62.450&59.9.486&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.2.1.1.L}{59.2.1.1.L} \\\hline 
\ch{Fe2As}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.131}{1.131} &$P4/nmm (129)$&62.450&59.9.486&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.1.L}{129.2.1.1.L} \\\hline 
\ch{Mn2As}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.132}{1.132} &$P4/nmm (129)$&62.450&59.9.486&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.1.L}{129.2.1.1.L} \\\hline 
\ch{CuSb2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.133}{1.133} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{Co2C10O8H2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.134}{1.134} &$C2/m (12)$&11.57&12.9.74&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.4.L}{12.2.1.4.L} \\\hline 
\ch{C8H10Co2O11}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.135}{1.135} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.3}{2.2.1.3} \\\hline 
\ch{AgCrS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.136}{1.136} &$Cm (8)$&8.35&8.4.41&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/8.2.1.1.L}{8.2.1.1.L} \\\hline 
\ch{MgV2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.138}{1.138} &$I-4m2 (119)$&20.37&22.5.144&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/22.2.4.6}{22.2.4.6} \\\hline 
\ch{Ho2RhIn8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.139}{1.139} &$P4/mmm (123)$&49.273&47.10.356&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/47.2.1.2.L}{47.2.1.2.L} \\\hline 
\ch{PrMgPb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.140}{1.140} &$I4/mmm (139)$&13.73&12.10.75&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{NdMgPb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.141}{1.141} &$I4/mmm (139)$&13.73&12.10.75&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{CeMgPb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.142}{1.142} &$I4/mmm (139)$&67.510&69.8.612&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.5.L}{69.2.1.5.L} \\\hline 
\ch{Mn3Pt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.143}{1.143} &$Pm-3m (221)$&132.456&123.13.1011&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.2.L}{123.2.1.2.L} \\\hline 
\ch{NH4FeCl2(HCOO)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.144}{1.144} &$C2/c (15)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.1.L}{15.2.1.1.L} \\\hline 
\ch{Mn3Ni20P6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.145}{1.145} &$Fm-3m (225)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{LaCrAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.146}{1.146} &$P4/nmm (129)$&138.528&129.11.1085&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.2.L}{129.2.1.2.L} \\\hline 
\ch{Li2Fe(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.147}{1.147} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{PrAg}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.150}{1.150} &$Pm-3m (221)$&53.334&65.16.560&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.7.L}{123.2.1.7.L} \\\hline 
\ch{Ce3NIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.152}{1.152} &$Pm-3m (221)$&117.305&111.10.920&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.8.35}{123.2.8.35} \\\hline 
\ch{Mn3GaC}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.153}{1.153} &$Pm-3m (221)$&167.108&166.7.1333&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{NaFeSi2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.154}{1.154} &$C2/c (15)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.1.L}{15.2.1.1.L} \\\hline 
\ch{LiFeSO4F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.155}{1.155} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{LaMn3Cr4O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.156}{1.156} &$Im-3 (204)$&146.12&146.3.1242&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/197.2.1.1.L}{197.2.1.1.L} \\\hline 
\ch{YMn3Al4O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.158}{1.158} &$Im-3 (204)$&58.404&71.8.628&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/204.2.1.1.L}{204.2.1.1.L} \\\hline 
\ch{Li2Ni(WO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.159}{1.159} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{UP}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.160}{1.160} &$Fm-3m (225)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{PrFe3(BO3)4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.161}{1.161} &$R32 (155)$&155.48&155.4.1278&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/155.2.6.4}{155.2.6.4} \\\hline 
\ch{NdMg}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.162}{1.162} &$Pm-3m (221)$&124.360&123.15.1013&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.L}{123.2.1.1.L} \\\hline 
\ch{TmPdIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.163}{1.163} &$P-62m (189)$&174.136&174.4.1366&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/174.2.3.1.P}{174.2.3.1.P} \\\hline 
\ch{Co3TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.164}{1.164} &$C2/c (15)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{Ni3TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.165}{1.165} &$R3 (146)$&146.12&146.3.1242&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/146.2.1.1.L}{146.2.1.1.L} \\\hline 
\ch{La2LiOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.166}{1.166} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{NiS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.167}{1.167} &$Pa-3 (205)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.3}{2.2.1.3} \\\hline 
\ch{Sr2CuTeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.168}{1.168} &$I4/m (87)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{CaCoGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.169}{1.169} &$C2/c (15)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.1.L}{15.2.1.1.L} \\\hline 
\ch{Tm5Ni2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.170}{1.170} &$Pbam (55)$&8.36&6.6.30&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.2.1.8.P}{6.2.1.8.P} \\\hline 
\ch{Tb2Fe2Si2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.171}{1.171} &$C2/m (12)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{NiTa2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.172}{1.172} &$P4_2/mnm (136)$&41.217&28.13.197&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/28.2.1.7.L}{28.2.1.7.L} \\\hline 
\ch{YbCo2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.176}{1.176} &$I4/mmm (139)$&73.553&67.17.593&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/67.2.1.5.L}{67.2.1.5.L} \\\hline 
\ch{Sr2CuWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.177}{1.177} &$I4/m (87)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{NdCoAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.179}{1.179} &$P4/nmm (129)$&62.450&59.9.486&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.1.L}{129.2.1.1.L} \\\hline 
\ch{Na3Co2SbO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.180}{1.180} &$C2/m (12)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{Ba3Fe3O7F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.181}{1.181} &$P2_1/m (11)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{TlMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.182}{1.182} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{FePS3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.183}{1.183} &$C2/m (12)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.L}{12.2.1.2.L} \\\hline 
\ch{Na2Co2TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.184}{1.184} &$P6_322 (182)$&19.29&20.6.127&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/20.2.1.2.L}{20.2.1.2.L} \\\hline 
\ch{GeCu2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.185}{1.185} &$I4_1/amd (141)$&122.338&118.6.970&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/119.4.2.3.P}{119.4.2.3.P} \\\hline 
\ch{SrRu2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.186}{1.186} &$P-31m (162)$&162.78&162.6.1308&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/162.2.1.2.L}{162.2.1.2.L} \\\hline 
\ch{TbRh2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.187}{1.187} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{CeRh2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.188}{1.188} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{TbMg3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.189}{1.189} &$Fm-3m (225)$&167.108&166.7.1333&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{YCr(BO3)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.190}{1.190} &$R-3 (148)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.2.1.1.L}{148.2.1.1.L} \\\hline 
\ch{HoCr(BO3)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.191}{1.191} &$R-3 (148)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.2.1.1.L}{148.2.1.1.L} \\\hline 
\ch{SmMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.192}{1.192} &$Pbam (55)$&26.72&26.7.174&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.1.1.L}{26.2.1.1.L} \\\hline 
\ch{CrTe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.193}{1.193} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{NiWO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.194}{1.194} &$P2/c (13)$&13.70&13.6.82&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/13.2.1.3.L}{13.2.1.3.L} \\\hline 
\ch{Er2Ni2In}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.195}{1.195} &$Cmmm (65)$&63.467&51.12.398&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/51.2.1.9.L}{51.2.1.9.L} \\\hline 
\ch{MnV2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.196}{1.196} &$Pbcn (60)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{Fe4Si2Sn7O16}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.197}{1.197} &$P-3m1 (164)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{Sc2NiMnO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.199}{1.199} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{U2Ni2Sn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.200}{1.200} &$P4/mbm (127)$&63.466&65.12.556&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.2.1.4.L}{127.2.1.4.L} \\\hline 
\ch{Cr2ReO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.201}{1.201} &$P4_2/mnm (136)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.16}{14.2.2.16} \\\hline 
\ch{CrReO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.202}{1.202} &$C2/m (12)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.2.9.P}{12.2.2.9.P} \\\hline 
\ch{Ni2SiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.203}{1.203} &$Pnma (62)$&14.82&11.7.65&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/62.2.2.1.P}{62.2.2.1.P} \\\hline 
\ch{Ni2SiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.204}{1.204} &$Pnma (62)$&14.82&11.7.65&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.2.P}{11.2.1.2.P} \\\hline 
\ch{Dy2Fe2Si2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.205}{1.205} &$C2/m (12)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{Dy2Fe2Si2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.206}{1.206} &$C2/m (12)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{U2Rh2Sn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.207}{1.207} &$P4/mbm (127)$&135.492&127.12.1064&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.2.8.20}{127.2.8.20} \\\hline 
\ch{UAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.208}{1.208} &$Fm-3m (225)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{FeI2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.209}{1.209} &$P-3m1 (164)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{FePSe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.210}{1.210} &$R-3 (148)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{Dy2O2S}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.211}{1.211} &$P-3m1 (164)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{Dy2O2Se}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.212}{1.212} &$P-3m1 (164)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{Ho2O2Se}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.213}{1.213} &$P-3m1 (164)$&13.73&12.10.75&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.5.L}{12.2.1.5.L} \\\hline 
\ch{Yb2O2Se}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.214}{1.214} &$P-3m1 (164)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{UP2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.215}{1.215} &$P4/nmm (129)$&130.432&129.13.1087&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.1.L}{129.2.1.1.L} \\\hline 
\ch{Nd2BaNiO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.216}{1.216} &$Immm (71)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.P}{12.2.1.2.P} \\\hline 
\ch{Tb2BaNiO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.217}{1.217} &$Immm (71)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.P}{12.2.1.2.P} \\\hline 
\ch{Tm2BaNiO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.218}{1.218} &$Immm (71)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.P}{12.2.1.2.P} \\\hline 
\ch{CuF2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.219}{1.219} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{YBa2Fe3O8_.08}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.220}{1.220} &$P4/mmm (123)$&74.562&65.18.562&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.5.L}{123.2.1.5.L} \\\hline 
\ch{YBa2Fe3O7_.84}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.221}{1.221} &$Pmmm (47)$&12.64&10.8.56&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/47.2.1.6.L}{47.2.1.6.L} \\\hline 
\ch{Er2CoGa8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.222}{1.222} &$P4/mmm (123)$&51.298&47.9.355&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/47.2.1.2.L}{47.2.1.2.L} \\\hline 
\ch{Tm2CoGa8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.223}{1.223} &$P4/mmm (123)$&65.489&47.7.353&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/47.2.1.4.L}{47.2.1.4.L} \\\hline 
\ch{CoNb2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.224}{1.224} &$Pbcn (60)$&19.28&18.6.118&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/18.2.2.5.P}{18.2.2.5.P} \\\hline 
\ch{ScMn6Ge6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.225}{1.225} &$P6/mmm (191)$&192.252&191.13.1475&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.2.1.1.L}{191.2.1.1.L} \\\hline 
\ch{CeCo2Ge4O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.226}{1.226} &$P4/nbm (125)$&52.315&50.9.385&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/125.2.2.34.P}{125.2.2.34.P} \\\hline 
\ch{Ca2Cr2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.227}{1.227} &$Ima2 (46)$&4.12&5.6.24&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/46.2.1.6.P}{46.2.1.6.P} \\\hline 
\ch{RuCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.228}{1.228} &$C2/m (12)$&10.49&12.7.72&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.6.L}{12.2.1.6.L} \\\hline 
\ch{BaMoP2O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.229}{1.229} &$C2/m (12)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{NiPS3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.230}{1.230} &$C2/m (12)$&11.57&12.9.74&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.4.L}{12.2.1.4.L} \\\hline 
\ch{NiPS3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.231}{1.231} &$C2/m (12)$&1.3&1.3.3&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/5.2.1.4.P}{5.2.1.4.P} \\\hline 
\ch{CuMnSb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.232}{1.232} &$F-43m (216)$&9.40&8.6.43&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/160.2.1.1.L}{160.2.1.1.L} \\\hline 
\ch{CuMnSb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.233}{1.233} &$F-43m (216)$&161.72&160.5.1299&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/160.2.1.1.L}{160.2.1.1.L} \\\hline 
\ch{Ba(TiO)Cu4(PO4)4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.235}{1.235} &$P42_12 (90)$&94.132&90.7.763&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/90.2.8.4}{90.2.8.4} \\\hline 
\ch{VCl2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.237}{1.237} &$P-3m1 (164)$&159.64&157.5.1288&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.6.2.3.P}{164.6.2.3.P} \\\hline 
\ch{VBr2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.238}{1.238} &$P-3m1 (164)$&159.64&157.5.1288&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.6.2.3.P}{164.6.2.3.P} \\\hline 
\ch{MnBr2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.239}{1.239} &$P-3m1 (164)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{FeI2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.240}{1.240} &$P-3m1 (164)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{FeCl2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.241}{1.241} &$R-3m (166)$&167.108&166.7.1333&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{FeBr2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.242}{1.242} &$P-3m1 (164)$&165.96&164.7.1321&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{Sr2CoOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.243}{1.243} &$C2/m (12)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{CrCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.244}{1.244} &$R-3 (148)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.2.1.1.L}{148.2.1.1.L} \\\hline 
\ch{CoBr2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.245}{1.245} &$P-3m1 (164)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{CoCl2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.246}{1.246} &$R-3m (166)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{NiCl2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.247}{1.247} &$R-3m (166)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{NiBr2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.248}{1.248} &$R-3m (166)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{K2NiF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.249}{1.249} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{KNiF3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.250}{1.250} &$Pm-3m (221)$&140.550&123.19.1017&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.2.1.1.L}{221.2.1.1.L} \\\hline 
\ch{NdCo2P2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.251}{1.251} &$I4/mmm (139)$&124.360&123.15.1013&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.L}{123.2.1.1.L} \\\hline 
\ch{CaCo2P2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.252}{1.252} &$I4/mmm (139)$&59.416&71.7.627&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{CeCo2P2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.253}{1.253} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{UNiGa5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.254}{1.254} &$P4/mmm (123)$&140.550&123.19.1017&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.5.L}{123.2.1.5.L} \\\hline 
\ch{UPtGa5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.255}{1.255} &$P4/mmm (123)$&124.360&123.15.1013&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.L}{123.2.1.1.L} \\\hline 
\ch{BaNi2V2O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.256}{1.256} &$R-3 (148)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.2.1.1.L}{148.2.1.1.L} \\\hline 
\ch{BaNi2As2O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.257}{1.257} &$R-3 (148)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{NaMnGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.260}{1.260} &$C2/c (15)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{NpRhGa5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.261}{1.261} &$P4/mmm (123)$&124.360&123.15.1013&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.L}{123.2.1.1.L} \\\hline 
\ch{NpRhGa5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.262}{1.262} &$P4/mmm (123)$&63.466&65.12.556&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.L}{123.2.1.1.L} \\\hline 
\ch{Ca3Ru2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.263}{1.263} &$Cmc2_1 (36)$&33.154&36.9.257&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/36.2.1.1.L}{36.2.1.1.L} \\\hline 
\ch{CoPS3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.264}{1.264} &$C2/m (12)$&11.57&12.9.74&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.4.L}{12.2.1.4.L} \\\hline 
\ch{CuMnSb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.265}{1.265} &$F-43m (216)$&161.72&160.5.1299&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/160.2.1.1.L}{160.2.1.1.L} \\\hline 
\ch{SmFe3(BO3)4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.266}{1.266} &$R32 (155)$&1.3&1.3.3&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/155.2.1.2.P}{155.2.1.2.P} \\\hline 
\ch{Dy2Co3Al9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.267}{1.267} &$Cmcm (63)$&38.192&38.6.270&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/38.2.4.6}{38.2.4.6} \\\hline 
\ch{CeSbTe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.271}{1.271} &$P4/nmm (129)$&130.432&129.13.1087&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.1.L}{129.2.1.1.L} \\\hline 
\ch{CeNiAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.272}{1.272} &$P4/nmm (129)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.2.2.P}{11.2.2.2.P} \\\hline 
\ch{DyFeWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.274}{1.274} &$Pna2_1 (33)$&9.41&7.6.37&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.2.20}{7.2.2.20} \\\hline 
\ch{Ba6Co6ClO15_.5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.275}{1.275} &$P-6m2 (187)$&188.220&187.7.1445&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/187.2.1.1.L}{187.2.1.1.L} \\\hline 
\ch{LiFeCr4O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.277}{1.277} &$F-43m (216)$&119.319&119.5.975&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/216.1.1.1.L}{216.1.1.1.L} \\\hline 
\ch{Cu(NCS)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.278}{1.278} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{Ho2Cu2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.279}{1.279} &$Pna2_1 (33)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.2.2.4}{4.2.2.4} \\\hline 
\ch{Yb2Cu2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.280}{1.280} &$Pna2_1 (33)$&7.27&7.4.35&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.2.5.P}{7.2.2.5.P} \\\hline 
\ch{YBaCuFeO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.281}{1.281} &$P4mm (99)$&42.223&25.9.163&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/99.2.1.5.L}{99.2.1.5.L} \\\hline 
\ch{YBaCuFeO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.282}{1.282} &$P4/mmm (123)$&12.64&10.8.56&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.5.L}{123.2.1.5.L} \\\hline 
\ch{YBaCuFeO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.285}{1.285} &$P4/mmm (123)$&69.526&47.8.354&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.5.L}{123.2.1.5.L} \\\hline 
\ch{Fe2(C2O4)3_.4H2O}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.286}{1.286} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{V2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.287}{1.287} &$C2/c (15)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.1.L}{15.2.1.1.L} \\\hline 
\ch{CePd2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.288}{1.288} &$I4/mmm (139)$&66.500&69.9.613&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{CePd2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.289}{1.289} &$I4/mmm (139)$&66.500&69.9.613&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{CeRh2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.290}{1.290} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{CeAu2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.291}{1.291} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{HoNi2B2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.292}{1.292} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{NdNi2B2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.293}{1.293} &$I4/mmm (139)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{HoNi2B2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.294}{1.294} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{DyNi2B2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.295}{1.295} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{PrNi2B2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.296}{1.296} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{CuFe2(P2O7)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.297}{1.297} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{BaCdVO(PO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.298}{1.298} &$Pbca (61)$&33.150&29.7.204&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/29.2.1.1.L}{29.2.1.1.L} \\\hline 
\ch{GdMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.299}{1.299} &$Pbam (55)$&29.104&26.10.177&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.4.10}{26.2.4.10} \\\hline 
\ch{GdMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.300}{1.300} &$Pbam (55)$&29.104&26.10.177&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.4.10}{26.2.4.10} \\\hline 
\ch{BiMnTeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.301}{1.301} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{Ba2CoO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.302}{1.302} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{Dy3Ru4Al12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.303}{1.303} &$P6_3/mmc (194)$&1.3&1.3.3&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/1.2.1.3}{1.2.1.3} \\\hline 
\ch{ZnMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.304}{1.304} &$R-3 (148)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{Mn5Si3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.305}{1.305} &$Cmcm (63)$&60.431&63.16.526&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.4.L}{63.2.1.4.L} \\\hline 
\ch{Na2BaMn(VO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.306}{1.306} &$C2/c (15)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.2.9.P}{15.2.2.9.P} \\\hline 
\ch{Mn5Si3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.307}{1.307} &$P6_3/mcm (193)$&1.3&1.3.3&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/38.2.1.12}{38.2.1.12} \\\hline 
\ch{MnBi2Te4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.308}{1.308} &$R-3m (166)$&167.108&166.7.1333&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{BaMo(PO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.311}{1.311} &$C2/m (12)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{HoNi2B2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.312}{1.312} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{NaFeSi2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.314}{1.314} &$C2/c (15)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.1.L}{15.2.1.1.L} \\\hline 
\ch{Sr2Ru0_.95Fe0_.05O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.318}{1.318} &$I4/mmm (139)$&64.478&67.11.587&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/67.2.1.1.L}{67.2.1.1.L} \\\hline 
\ch{Sr2Ru0_.95Fe0_.05O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.319}{1.319} &$I4/mmm (139)$&63.466&65.12.556&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.2.1.1.L}{65.2.1.1.L} \\\hline 
\ch{Sr2FeWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.320}{1.320} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{Ba2FeWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.321}{1.321} &$I4/m (87)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{CoGeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.323}{1.323} &$C2/c (15)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.2.P}{15.2.1.2.P} \\\hline 
\ch{DyMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.324}{1.324} &$Pbam (55)$&29.104&26.10.177&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.2.7.P}{26.2.2.7.P} \\\hline 
\ch{PrMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.325}{1.325} &$Pbam (55)$&7.28&6.7.31&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.2.1.1.L}{6.2.1.1.L} \\\hline 
\ch{PrMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.326}{1.326} &$Pbam (55)$&62.451&55.9.449&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.2.4.106}{55.2.4.106} \\\hline 
\ch{LaMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.327}{1.327} &$Pbam (55)$&55.361&55.8.448&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.2.4.116}{55.2.4.116} \\\hline 
\ch{Yb2CoMnO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.328}{1.328} &$P2_1/c (14)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.2.1.2.P}{4.2.1.2.P} \\\hline 
\ch{Lu2CoMnO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.330}{1.330} &$P2_1/c (14)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.2.1.2.P}{4.2.1.2.P} \\\hline 
\ch{Li0_.31Na0_.69FeGe2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.331}{1.331} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{Pr2Pd2In}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.334}{1.334} &$P4/mbm (127)$&62.451&55.9.449&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.2.1.2.L}{55.2.1.2.L} \\\hline 
\ch{Tb2Pd2_.05Sn0_.95}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.336}{1.336} &$P4/mbm (127)$&62.451&55.9.449&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.2.2.34.P}{127.2.2.34.P} \\\hline 
\ch{U2Pd2_.35Sn0_.65}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.337}{1.337} &$P4/mbm (127)$&128.408&127.13.1065&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.2.1.1.L}{127.2.1.1.L} \\\hline 
\ch{U2Ni2In}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.338}{1.338} &$P4/mbm (127)$&128.408&127.13.1065&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.2.4.1.P}{127.2.4.1.P} \\\hline 
\ch{EuAs3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.339}{1.339} &$C2/m (12)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{LuMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.340}{1.340} &$Pnma (62)$&31.129&31.6.217&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/31.2.2.11.P}{31.2.2.11.P} \\\hline 
\ch{TmMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.341}{1.341} &$Pnma (62)$&31.129&31.6.217&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/31.2.1.2.L}{31.2.1.2.L} \\\hline 
\ch{Co3(PO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.342}{1.342} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.16}{14.2.2.16} \\\hline 
\ch{Ba2Co9O14}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.343}{1.343} &$R-3m (166)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.2.P}{166.2.1.2.P} \\\hline 
\ch{Ba2Co9O14}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.344}{1.344} &$R-3m (166)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{NaMnF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.345}{1.345} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{TlMnF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.346}{1.346} &$C2/c (15)$&13.74&15.6.97&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.1.L}{15.2.1.1.L} \\\hline 
\ch{CuFeO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.347}{1.347} &$R-3m (166)$&15.91&13.8.84&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/13.2.1.4.L}{13.2.1.4.L} \\\hline 
\ch{CuFeO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.348}{1.348} &$R-3m (166)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{CoNb3S6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.349}{1.349} &$P6_322 (182)$&18.22&20.7.128&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/20.2.1.1.L}{20.2.1.1.L} \\\hline 
\ch{Nd2BaCoO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.350}{1.350} &$Immm (71)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.P}{12.2.1.2.P} \\\hline 
\ch{Ba2Co2F7Cl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.351}{1.351} &$P2_1/m (11)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{Ba2Ni2F7Cl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.352}{1.352} &$P2_1/m (11)$&14.82&11.7.65&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.2.P}{11.2.1.2.P} \\\hline 
\ch{SmNiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.353}{1.353} &$Pnma (62)$&36.178&26.8.175&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.1.5.L}{26.2.1.5.L} \\\hline 
\ch{EuNiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.354}{1.354} &$Pnma (62)$&36.178&26.8.175&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.1.5.L}{26.2.1.5.L} \\\hline 
\ch{DyGe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.355}{1.355} &$P2_1/m (11)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{Ho3Ge4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.356}{1.356} &$Cmcm (63)$&52.318&63.17.527&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.8.L}{63.2.1.8.L} \\\hline 
\ch{Ho3Ge4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.357}{1.357} &$Cmcm (63)$&14.82&11.7.65&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.2.68.P}{63.2.2.68.P} \\\hline 
\ch{HoGe1_.5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.358}{1.358} &$P6/mmm (191)$&63.466&65.12.556&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.2.1.1.L}{191.2.1.1.L} \\\hline 
\ch{Dy3Ge4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.359}{1.359} &$Cmcm (63)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.2.68.P}{63.2.2.68.P} \\\hline 
\ch{DyGe1_.3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.360}{1.360} &$P6/mmm (191)$&63.466&65.12.556&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.2.1.1.L}{191.2.1.1.L} \\\hline 
\ch{DyGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.361}{1.361} &$Cmcm (63)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{Er3Ge4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.362}{1.362} &$Cmcm (63)$&57.391&63.11.521&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.2.68.P}{63.2.2.68.P} \\\hline 
\ch{TbCu2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.363}{1.363} &$I4/mmm (139)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{HoCu2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.364}{1.364} &$I4/mmm (139)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{TbCu2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.365}{1.365} &$I4/mmm (139)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{HoCu2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.366}{1.366} &$I4/mmm (139)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{Pu2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.367}{1.367} &$P-3m1 (164)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{Tb2Ni3Si5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.368}{1.368} &$Ibam (72)$&55.364&72.11.640&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/72.2.1.1.L}{72.2.1.1.L} \\\hline 
\ch{HFe2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.369}{1.369} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{Li2CuO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.370}{1.370} &$Immm (71)$&58.404&71.8.628&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/71.2.1.1.L}{71.2.1.1.L} \\\hline 
\ch{Nd2NiO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.371}{1.371} &$Cmce (64)$&53.335&64.15.542&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.2.1.6.L}{64.2.1.6.L} \\\hline 
\ch{Sr2MnO2Ag1_.5Se2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.372}{1.372} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{HoNiGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.374}{1.374} &$Pnma (62)$&7.28&6.7.31&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.2.1.1.L}{6.2.1.1.L} \\\hline 
\ch{CeScGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.375}{1.375} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{CeScGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.376}{1.376} &$I4/mmm (139)$&63.468&69.7.611&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{CeScSi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.377}{1.377} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{CeScSi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.378}{1.378} &$I4/mmm (139)$&63.468&69.7.611&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{ErNiGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.379}{1.379} &$Pnma (62)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{Sr2FeO3Cl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.380}{1.380} &$P4/nmm (129)$&113.273&115.10.950&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.4.5.P}{129.2.4.5.P} \\\hline 
\ch{Sr2FeO3Br}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.381}{1.381} &$P4/nmm (129)$&113.273&115.10.950&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.4.5.P}{129.2.4.5.P} \\\hline 
\ch{Ca2FeO3Cl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.382}{1.382} &$P4/nmm (129)$&113.273&115.10.950&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.4.5.P}{129.2.4.5.P} \\\hline 
\ch{Ca2FeO3Br}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.383}{1.383} &$P4/nmm (129)$&113.273&115.10.950&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.4.5.P}{129.2.4.5.P} \\\hline 
\ch{USb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.384}{1.384} &$P4/nmm (129)$&130.432&129.13.1087&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.1.L}{129.2.1.1.L} \\\hline 
\ch{Sr2FeO3F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.385}{1.385} &$P4/nmm (129)$&113.273&115.10.950&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.4.5.P}{129.2.4.5.P} \\\hline 
\ch{Sr2FeO3F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.386}{1.386} &$P4/nmm (129)$&121.332&115.8.948&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.4.2.P}{129.2.4.2.P} \\\hline 
\ch{Sr2FeO3F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.387}{1.387} &$P4/nmm (129)$&111.257&115.7.947&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.4.5.P}{129.2.4.5.P} \\\hline 
\ch{La2NiO3F2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.388}{1.388} &$Cccm (66)$&53.333&66.9.572&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/66.2.1.2.L}{66.2.1.2.L} \\\hline 
\ch{Sr2CoO3Cl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.389}{1.389} &$P4/nmm (129)$&49.274&67.9.585&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/67.2.1.9.L}{67.2.1.9.L} \\\hline 
\ch{La2NiO3F1_.93}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.390}{1.390} &$C2/c (15)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.1.L}{15.2.1.1.L} \\\hline 
\ch{Cu3Mg(OD)6Br2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.397}{1.397} &$P-3m1 (164)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{Pr2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.398}{1.398} &$I4/mmm (139)$&66.500&69.9.613&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{Pr2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.399}{1.399} &$I4/mmm (139)$&66.500&69.9.613&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{TbAg2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.400}{1.400} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{Nd5Pb3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.401}{1.401} &$P6_3/mcm (193)$&62.454&63.14.524&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.1.L}{63.2.1.1.L} \\\hline 
\ch{Nd5Pb3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.402}{1.402} &$P6_3/mcm (193)$&62.454&63.14.524&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.1.L}{63.2.1.1.L} \\\hline 
\ch{La2CoO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.403}{1.403} &$Cmce (64)$&53.335&64.15.542&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.2.1.6.L}{64.2.1.6.L} \\\hline 
\ch{Sr2CuO2Cl2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.404}{1.404} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{Nd2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.406}{1.406} &$I4/mmm (139)$&66.500&69.9.613&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{Nd2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.407}{1.407} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{Nd2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.408}{1.408} &$I4/mmm (139)$&66.500&69.9.613&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{NaMnO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.409}{1.409} &$C2/m (12)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{EuMn2P2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.411}{1.411} &$P-3m1 (164)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{Ce3Ni2Ge7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.413}{1.413} &$Cmmm (65)$&59.415&65.14.558&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.2.1.8.L}{65.2.1.8.L} \\\hline 
\ch{CeNiGe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.414}{1.414} &$Cmmm (65)$&59.415&65.14.558&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.2.1.8.L}{65.2.1.8.L} \\\hline 
\ch{Tb2O2S}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.416}{1.416} &$P-3m1 (164)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{Tb2O2Se}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.417}{1.417} &$P-3m1 (164)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{Cu4O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.418}{1.418} &$I4_1/amd (141)$&121.332&115.8.948&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/119.4.2.3.P}{119.4.2.3.P} \\\hline 
\ch{GdIn3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.419}{1.419} &$Pm-3m (221)$&127.397&123.17.1015&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.7.L}{123.2.1.7.L} \\\hline 
\ch{YBa2Cu3O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.420}{1.420} &$P4/mmm (123)$&65.489&47.7.353&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.10.L}{123.2.1.10.L} \\\hline 
\ch{NdRh2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.421}{1.421} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{ErRh2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.422}{1.422} &$I4/mmm (139)$&58.404&71.8.628&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{UPb3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.423}{1.423} &$Pm-3m (221)$&124.360&123.15.1013&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.L}{123.2.1.1.L} \\\hline 
\ch{UCu5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.424}{1.424} &$F-43m (216)$&161.72&160.5.1299&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/160.2.1.1.L}{160.2.1.1.L} \\\hline 
\ch{UGeTe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.425}{1.425} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{UGeS}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.426}{1.426} &$P4/nmm (129)$&130.432&129.13.1087&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.1.L}{129.2.1.1.L} \\\hline 
\ch{HoCo2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.427}{1.427} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{UN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.428}{1.428} &$Fm-3m (225)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{BaFe2Se3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.429}{1.429} &$Pnma (62)$&8.36&6.6.30&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.2.1.4.L}{6.2.1.4.L} \\\hline 
\ch{Mn5(VO4)2(OH)4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.430}{1.430} &$C2/m (12)$&13.71&13.7.83&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/13.2.1.1.L}{13.2.1.1.L} \\\hline 
\ch{Ca2Mn3O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.431}{1.431} &$C2/m (12)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{Ba2LuRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.432}{1.432} &$Fm-3m (225)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{Ba2YRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.433}{1.433} &$Fm-3m (225)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{Fe1_.05Te}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.434}{1.434} &$P2_1/m (11)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{Fe1_.05Te}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.435}{1.435} &$P2_1/m (11)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{Fe1_.125Te}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.436}{1.436} &$P2_1/m (11)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{Fe1_.068Te}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.437}{1.437} &$Pmmn (59)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{BaCoF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.438}{1.438} &$Cmc2_1 (36)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.2.1.1.L}{4.2.1.1.L} \\\hline 
\ch{BaCoF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.439}{1.439} &$Cmc2_1 (36)$&29.105&29.6.203&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/29.2.1.2.L}{29.2.1.2.L} \\\hline 
\ch{CrPS4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.440}{1.440} &$C2 (5)$&5.16&5.4.22&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/5.2.1.1.L}{5.2.1.1.L} \\\hline 
\ch{URu2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.442}{1.442} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{Gd2BaCuO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.443}{1.443} &$Pnma (62)$&29.104&26.10.177&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.2.7.P}{26.2.2.7.P} \\\hline 
\ch{Er2Pt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.444}{1.444} &$Pnma (62)$&33.149&31.7.218&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/31.2.2.7.P}{31.2.2.7.P} \\\hline 
\ch{Y2BaCuO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.445}{1.445} &$Pnma (62)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{CeCoAl4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.446}{1.446} &$Pmma (51)$&64.479&51.19.405&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/51.2.1.9.L}{51.2.1.9.L} \\\hline 
\ch{Ce3Ni2Sn7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.447}{1.447} &$Cmmm (65)$&59.415&65.14.558&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.2.1.8.L}{65.2.1.8.L} \\\hline 
\ch{HoSi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.448}{1.448} &$Cmcm (63)$&15.91&13.8.84&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/13.2.1.4.L}{13.2.1.4.L} \\\hline 
\ch{Li2CuW2O8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.449}{1.449} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{Nd6Fe13Sn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.451}{1.451} &$I4/mcm (140)$&124.362&140.10.1205&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/140.2.1.3.L}{140.2.1.3.L} \\\hline 
\ch{FeSn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.452}{1.452} &$P6/mmm (191)$&63.466&65.12.556&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.2.1.1.L}{191.2.1.1.L} \\\hline 
\ch{EuMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.453}{1.453} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{Mn6Ni16Si7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.454}{1.454} &$Fm-3m (225)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.4.L}{139.2.1.4.L} \\\hline 
\ch{Mn6Ni16Si7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.455}{1.455} &$Fm-3m (225)$&14.83&12.11.76&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.2.P}{69.2.1.2.P} \\\hline 
\ch{Sr2CuO2Cu2S2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.456}{1.456} &$I4/mmm (139)$&122.338&118.6.970&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.4.2.5.P}{139.4.2.5.P} \\\hline 
\ch{NdNiMg15}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.457}{1.457} &$P4/nmm (129)$&54.350&67.13.589&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/67.2.1.9.L}{67.2.1.9.L} \\\hline 
\ch{CsCo2Se2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.458}{1.458} &$I4/mmm (139)$&63.468&69.7.611&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{CeFe3(BO3)4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.459}{1.459} &$R32 (155)$&5.16&5.4.22&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/155.2.1.1.L}{155.2.1.1.L} \\\hline 
\ch{PrCuSi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.460}{1.460} &$P6_3/mmc (194)$&60.431&63.16.526&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.1.L}{63.2.1.1.L} \\\hline 
\ch{Sr2Cr3As2O2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.461}{1.461} &$I4/mmm (139)$&136.506&139.12.1190&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.2.L}{139.2.1.2.L} \\\hline 
\ch{La2CoPtO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.462}{1.462} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{Sr2Fe3Se2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.463}{1.463} &$Pbam (55)$&36.178&26.8.175&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.1.5.L}{26.2.1.5.L} \\\hline 
\ch{U2N2P}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.464}{1.464} &$P-3m1 (164)$&165.96&164.7.1321&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{U2N2As}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.465}{1.465} &$P-3m1 (164)$&165.96&164.7.1321&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{TbMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.468}{1.468} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{YMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.469}{1.469} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{UCr2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.470}{1.470} &$C2/m (12)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{CaOFeS}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.472}{1.472} &$P6_3mc (186)$&29.109&36.7.255&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/36.2.1.2.L}{36.2.1.2.L} \\\hline 
\ch{CuBr(C4H4N2)2(BF4)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.473}{1.473} &$P4/nbm (125)$&52.315&50.9.385&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/125.2.1.3.L}{125.2.1.3.L} \\\hline 
\ch{CuCl(C4H4N2)2(BF4)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.474}{1.474} &$P4/nbm (125)$&52.315&50.9.385&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/125.2.1.3.L}{125.2.1.3.L} \\\hline 
\ch{DyNiAl4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.475}{1.475} &$Cmcm (63)$&62.453&63.13.523&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.3.L}{63.2.1.3.L} \\\hline 
\ch{Ba2CoO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.476}{1.476} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{Ba2CoO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.477}{1.477} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{CoTi2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.478}{1.478} &$Cmcm (63)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{U2Ni2Sn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.479}{1.479} &$P4/mbm (127)$&135.492&127.12.1064&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.2.1.4.L}{127.2.1.4.L} \\\hline 
\ch{Er2Fe2Si2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.482}{1.482} &$C2/m (12)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{Li2MnGeO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.484}{1.484} &$Pmn2_1 (31)$&9.41&7.6.37&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.2.8.P}{7.2.2.8.P} \\\hline 
\ch{CeRhAl4Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.486}{1.486} &$P4/mmm (123)$&124.360&123.15.1013&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.L}{123.2.1.1.L} \\\hline 
\ch{CeIrAl4Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.487}{1.487} &$P4/mmm (123)$&124.360&123.15.1013&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.L}{123.2.1.1.L} \\\hline 
\ch{CeMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.488}{1.488} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{CeMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.489}{1.489} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{CeMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.490}{1.490} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{PrMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.491}{1.491} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{PrMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.492}{1.492} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{NdMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.493}{1.493} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{NdMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.494}{1.494} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{YMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.495}{1.495} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{YMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.496}{1.496} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{EuMg2Bi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.497}{1.497} &$P-3m1 (164)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{Cu6(SiO3)6(H2O)6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.498}{1.498} &$R-3 (148)$&148.20&148.4.1250&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.2.3.3}{148.2.3.3} \\\hline 
\ch{CsFe(MoO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.499}{1.499} &$P-3 (147)$&143.3&143.3.1233&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/147.6.2.4.P}{147.6.2.4.P} \\\hline 
\ch{Sr2CoO2Cu2S2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.500}{1.500} &$I4/mmm (139)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{Ba2CoO2Cu2S2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.501}{1.501} &$Immm (71)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{NdScSiC0_.5H0_.2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.503}{1.503} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{GdCuSn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.504}{1.504} &$P6_3mc (186)$&33.154&36.9.257&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/36.2.1.1.L}{36.2.1.1.L} \\\hline 
\ch{GdAgSn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.505}{1.505} &$P6_3mc (186)$&33.154&36.9.257&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/36.2.1.1.L}{36.2.1.1.L} \\\hline 
\ch{GdAuSn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.506}{1.506} &$Cmc2_1 (36)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.2.1.1.L}{4.2.1.1.L} \\\hline 
\ch{NdPd5Al2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.507}{1.507} &$I4/mmm (139)$&62.450&59.9.486&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.2.1.1.L}{59.2.1.1.L} \\\hline 
\ch{Mn2AlB2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.508}{1.508} &$Cmmm (65)$&63.466&65.12.556&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.2.1.1.L}{65.2.1.1.L} \\\hline 
\ch{Pd2_.87Mn0_.88}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.509}{1.509} &$I4/mmm (139)$&14.83&12.11.76&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{TbNi2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.510}{1.510} &$I4/mmm (139)$&124.360&123.15.1013&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.L}{123.2.1.1.L} \\\hline 
\ch{TbNi2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.511}{1.511} &$I4/mmm (139)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.1.L}{69.2.1.1.L} \\\hline 
\ch{TbCo2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.512}{1.512} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{HoCo2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.513}{1.513} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{HoCo2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.514}{1.514} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{ErCo2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.515}{1.515} &$I4/mmm (139)$&14.83&12.11.76&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{ErCo2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.516}{1.516} &$I4/mmm (139)$&58.404&71.8.628&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{DyBe13}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.517}{1.517} &$Fm-3c (226)$&20.37&22.5.144&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/140.2.2.32.P}{140.2.2.32.P} \\\hline 
\ch{TbBe13}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.518}{1.518} &$Fm-3c (226)$&20.37&22.5.144&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/140.2.2.32.P}{140.2.2.32.P} \\\hline 
\ch{CoSO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.519}{1.519} &$Cmcm (63)$&60.431&63.16.526&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.2.62.P}{63.2.2.62.P} \\\hline 
\ch{NiSO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.520}{1.520} &$Cmcm (63)$&60.431&63.16.526&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.1.L}{63.2.1.1.L} \\\hline 
\ch{FeSO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.521}{1.521} &$Cmcm (63)$&60.431&63.16.526&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.1.L}{63.2.1.1.L} \\\hline 
\ch{CrVO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.522}{1.522} &$Cmcm (63)$&2.4&2.1.4&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.2.6.L}{63.1.2.6.L} \\\hline 
\ch{VPO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.523}{1.523} &$Cmcm (63)$&62.452&57.11.468&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/57.2.1.3.L}{57.2.1.3.L} \\\hline 
\ch{InMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.524}{1.524} &$P6_3cm (185)$&159.64&157.5.1288&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/157.2.6.1.P}{157.2.6.1.P} \\\hline 
\ch{InMnO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.525}{1.525} &$P6_3cm (185)$&157.56&157.4.1287&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/157.2.6.1.P}{157.2.6.1.P} \\\hline 
\ch{LiCoF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.526}{1.526} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{CsNiF3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.527}{1.527} &$P6_3/mmc (194)$&58.402&63.15.525&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.1.L}{63.2.1.1.L} \\\hline 
\ch{Bi2Fe4O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.528}{1.528} &$Pbam (55)$&12.64&10.8.56&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.2.2.29.P}{55.2.2.29.P} \\\hline 
\ch{CeC2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.530}{1.530} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{PrC2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.531}{1.531} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{NdC2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.532}{1.532} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{TbC2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.533}{1.533} &$I4/mmm (139)$&17.12&16.7.105&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/47.2.2.8.P}{47.2.2.8.P} \\\hline 
\ch{HoC2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.534}{1.534} &$I4/mmm (139)$&51.298&47.9.355&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/47.2.1.1.L}{47.2.1.1.L} \\\hline 
\ch{UPd2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.535}{1.535} &$I4/mmm (139)$&130.432&129.13.1087&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.1.L}{129.2.1.1.L} \\\hline 
\ch{UPd2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.536}{1.536} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{URh2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.537}{1.537} &$I4/mmm (139)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{Ba2MnTeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.538}{1.538} &$R-3m (166)$&14.83&12.11.76&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.3.L}{12.2.1.3.L} \\\hline 
\ch{U2Ni2In}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.549}{1.549} &$P4/mbm (127)$&128.408&127.13.1065&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/127.2.4.1.P}{127.2.4.1.P} \\\hline 
\ch{LiMnAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.550}{1.550} &$P4/nmm (129)$&138.528&129.11.1085&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.2.L}{129.2.1.2.L} \\\hline 
\ch{LiMnAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.551}{1.551} &$P4/nmm (129)$&138.528&129.11.1085&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.2.L}{129.2.1.2.L} \\\hline 
\ch{LiMnAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.552}{1.552} &$P4/nmm (129)$&138.528&129.11.1085&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.2.L}{129.2.1.2.L} \\\hline 
\ch{KMnAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.553}{1.553} &$P4/nmm (129)$&138.528&129.11.1085&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.2.L}{129.2.1.2.L} \\\hline 
\ch{KMnAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.554}{1.554} &$P4/nmm (129)$&138.528&129.11.1085&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.2.L}{129.2.1.2.L} \\\hline 
\ch{Mn3B4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.555}{1.555} &$Immm (71)$&58.404&71.8.628&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/71.2.1.1.L}{71.2.1.1.L} \\\hline 
\ch{FeSn2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.556}{1.556} &$I4/mcm (140)$&60.432&72.12.641&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/140.2.1.1.L}{140.2.1.1.L} \\\hline 
\ch{FeGe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.557}{1.557} &$I4/mcm (140)$&60.432&72.12.641&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/140.2.1.1.L}{140.2.1.1.L} \\\hline 
\ch{MnSn2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.558}{1.558} &$I4/mcm (140)$&68.520&69.11.615&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.1.4.L}{69.2.1.4.L} \\\hline 
\ch{MnSn2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.559}{1.559} &$I4/mcm (140)$&66.498&65.11.555&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.2.1.1.L}{65.2.1.1.L} \\\hline 
\ch{GeNi2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.560}{1.560} &$Fd-3m (227)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{GeNi2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.561}{1.561} &$Fd-3m (227)$&8.35&8.4.41&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/160.2.1.1.L}{160.2.1.1.L} \\\hline 
\ch{GeNi2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.562}{1.562} &$Fd-3m (227)$&5.16&5.4.22&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.2.2.P}{166.2.2.2.P} \\\hline 
\ch{GeNi2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.563}{1.563} &$Fd-3m (227)$&8.35&8.4.41&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/160.2.1.1.L}{160.2.1.1.L} \\\hline 
\ch{GeCo2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.564}{1.564} &$Fd-3m (227)$&5.16&5.4.22&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.2.2.P}{166.2.2.2.P} \\\hline 
\ch{Pb2CoOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.565}{1.565} &$P2_1/c (14)$&7.27&7.4.35&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.1.2.L}{7.2.1.2.L} \\\hline 
\ch{Ba2YbRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.566}{1.566} &$Fm-3m (225)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{Ba2TmRuO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.567}{1.567} &$Fm-3m (225)$&128.410&139.15.1193&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{GdCu2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.568}{1.568} &$I4/mmm (139)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{SrRu2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.569}{1.569} &$P-31m (162)$&162.78&162.6.1308&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/162.2.1.2.L}{162.2.1.2.L} \\\hline 
\ch{La3OsO7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.570}{1.570} &$Cmcm (63)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.2.L}{11.2.1.2.L} \\\hline 
\ch{La3OsO7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.571}{1.571} &$Cmcm (63)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.2.L}{11.2.1.2.L} \\\hline 
\ch{FeSO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.573}{1.573} &$Pnma (62)$&14.82&11.7.65&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{NdBiPt}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.574}{1.574} &$F-43m (216)$&118.314&119.7.977&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/119.2.1.1.L}{119.2.1.1.L} \\\hline 
\ch{ErRh}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.575}{1.575} &$Pm-3m (221)$&51.298&47.9.355&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.L}{123.2.1.1.L} \\\hline 
\ch{Yb2O2S}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.576}{1.576} &$P-3m1 (164)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{SrNd2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.577}{1.577} &$Pnma (62)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{KErSe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.578}{1.578} &$R-3m (166)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{NiTiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.580}{1.580} &$R-3 (148)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.2.1.1.L}{148.2.1.1.L} \\\hline 
\ch{Fe0_.945O}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.582}{1.582} &$Fm-3m (225)$&167.108&166.7.1333&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{PrFeAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.584}{1.584} &$Cmme (67)$&54.350&67.13.589&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/67.2.2.90.P}{67.2.2.90.P} \\\hline 
\ch{PrFeAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.585}{1.585} &$Cmme (67)$&54.350&67.13.589&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/67.2.1.7.L}{67.2.1.7.L} \\\hline 
\ch{PrFeAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.586}{1.586} &$Cmme (67)$&27.85&39.12.289&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/39.2.1.5.L}{39.2.1.5.L} \\\hline 
\ch{NdFeAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.587}{1.587} &$Cmme (67)$&13.73&12.10.75&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/67.2.2.90.P}{67.2.2.90.P} \\\hline 
\ch{NdFeAsO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.588}{1.588} &$Cmme (67)$&73.553&67.17.593&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/67.2.1.4.L}{67.2.1.4.L} \\\hline 
\ch{BaCoSO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.593}{1.593} &$Cmcm (63)$&57.386&57.10.467&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/57.2.1.2.L}{57.2.1.2.L} \\\hline 
\ch{BaCoSO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.594}{1.594} &$Cmcm (63)$&57.386&57.10.467&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/57.2.1.2.L}{57.2.1.2.L} \\\hline 
\ch{CaCoSO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.595}{1.595} &$P6_3mc (186)$&9.40&8.6.43&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/8.2.2.5}{8.2.2.5} \\\hline 
\ch{TbCuSb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.596}{1.596} &$P4/nmm (129)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{TbCuSb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.597}{1.597} &$P4/nmm (129)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{DyMn2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.599}{1.599} &$Pbam (55)$&7.28&6.7.31&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.2.1.2.P}{6.2.1.2.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.600}{1.600} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.601}{1.601} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.602}{1.602} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.603}{1.603} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.604}{1.604} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.605}{1.605} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.606}{1.606} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.607}{1.607} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.608}{1.608} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.609}{1.609} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.610}{1.610} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.611}{1.611} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.612}{1.612} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.613}{1.613} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.614}{1.614} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.615}{1.615} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{Bi4Fe5O13F}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.616}{1.616} &$P4_2/m (84)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.2.2.9.P}{84.2.2.9.P} \\\hline 
\ch{LiFe(MoO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.617}{1.617} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{CoO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.618}{1.618} &$Fm-3m (225)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{MnS}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.619}{1.619} &$Fm-3m (225)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{NdCu2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.620}{1.620} &$Imma (74)$&62.456&74.11.660&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/74.2.1.1.L}{74.2.1.1.L} \\\hline 
\ch{CoGeO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.622}{1.622} &$C2/c (15)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/15.2.1.2.P}{15.2.1.2.P} \\\hline 
\ch{EuMg2Bi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.623}{1.623} &$P-3m1 (164)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{EuSn2P2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.624}{1.624} &$R-3m (166)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{Sr2Fe3S2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.625}{1.625} &$Pbam (55)$&62.451&55.9.449&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/55.2.1.2.L}{55.2.1.2.L} \\\hline 
\ch{Sr2Fe3Se2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.626}{1.626} &$Pbam (55)$&36.178&26.8.175&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.1.5.L}{26.2.1.5.L} \\\hline 
\ch{KCeS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.627}{1.627} &$R-3m (166)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{PrMnSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.628}{1.628} &$Cmcm (63)$&52.318&63.17.527&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.3.L}{63.2.1.3.L} \\\hline 
\ch{FeGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.629}{1.629} &$P6/mmm (191)$&192.252&191.13.1475&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.2.1.1.L}{191.2.1.1.L} \\\hline 
\ch{LuMn6Sn6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.630}{1.630} &$P6/mmm (191)$&63.466&65.12.556&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.2.1.1.L}{191.2.1.1.L} \\\hline 
\ch{YMn6Ge6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.631}{1.631} &$P6/mmm (191)$&192.252&191.13.1475&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/191.2.1.1.L}{191.2.1.1.L} \\\hline 
\ch{ErFe6Ge6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.632}{1.632} &$Immm (71)$&48.264&71.9.629&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/71.2.1.3.L}{71.2.1.3.L} \\\hline 
\ch{YFe6Sn6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.633}{1.633} &$Immm (71)$&48.264&71.9.629&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/71.2.1.3.L}{71.2.1.3.L} \\\hline 
\ch{YFe6Ge6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.634}{1.634} &$Cmcm (63)$&52.318&63.17.527&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.2.L}{63.2.1.2.L} \\\hline 
\ch{ErFe2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.635}{1.635} &$I4/mmm (139)$&62.450&59.9.486&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.1.L}{129.2.1.1.L} \\\hline 
\ch{ErMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.636}{1.636} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{ErMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.637}{1.637} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{ErMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.638}{1.638} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{ErMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.639}{1.639} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{ErMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.640}{1.640} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{Ba2FeSi2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.641}{1.641} &$P-42_1m (113)$&36.177&35.8.243&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/113.2.1.2.L}{113.2.1.2.L} \\\hline 
\ch{TlFeS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.642}{1.642} &$C2/m (12)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2.L}{12.2.1.2.L} \\\hline 
\ch{DyOCl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.643}{1.643} &$P4/nmm (129)$&62.450&59.9.486&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.1.L}{129.2.1.1.L} \\\hline 
\ch{EuSn2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.644}{1.644} &$R-3m (166)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{Na2Ni2TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.646}{1.646} &$P6_3/mcm (193)$&44.234&38.8.272&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/38.2.1.8.L}{38.2.1.8.L} \\\hline 
\ch{Na2_.4Ni2TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.647}{1.647} &$P6_3/mcm (193)$&62.453&63.13.523&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.2.65.P}{63.2.2.65.P} \\\hline 
\ch{Nd2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.648}{1.648} &$P-3m1 (164)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{Sr3ZnIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.649}{1.649} &$R-3c (167)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{DyBaCuO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.650}{1.650} &$Pnma (62)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{HoBaCuO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.651}{1.651} &$Pnma (62)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{Tb2Ni1_.78In}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.652}{1.652} &$P4/mbm (127)$&64.479&51.19.405&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/51.2.1.9.L}{51.2.1.9.L} \\\hline 
\ch{FeWO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.653}{1.653} &$P2/c (13)$&13.70&13.6.82&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/13.2.1.3.L}{13.2.1.3.L} \\\hline 
\ch{NiNb2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.654}{1.654} &$Pbcn (60)$&14.81&13.9.85&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/13.2.1.1.L}{13.2.1.1.L} \\\hline 
\ch{FeNb2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.655}{1.655} &$Pbcn (60)$&19.28&18.6.118&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/18.2.1.1.L}{18.2.1.1.L} \\\hline 
\ch{CoNb2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.656}{1.656} &$Pbcn (60)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{LuNiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.657}{1.657} &$P2_1/c (14)$&4.10&4.4.18&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.2.1.2.P}{4.2.1.2.P} \\\hline 
\ch{DyGa3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.658}{1.658} &$R-3m (166)$&1.3&1.3.3&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/8.2.1.2.P}{8.2.1.2.P} \\\hline 
\ch{MnCl2(CO(NH2)2)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.659}{1.659} &$Iba2 (45)$&29.110&45.6.336&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/45.2.1.3.L}{45.2.1.3.L} \\\hline 
\ch{FePb4Sb6S14}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.660}{1.660} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{La2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.661}{1.661} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{La2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.662}{1.662} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{Tb2Ni2In}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.663}{1.663} &$Cmmm (65)$&12.64&10.8.56&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/10.2.1.5.L}{10.2.1.5.L} \\\hline 
\ch{DyVO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.664}{1.664} &$I4_1/amd (141)$&62.456&74.11.660&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/74.2.1.1.L}{74.2.1.1.L} \\\hline 
\ch{Ba3CoNb2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.665}{1.665} &$P-3m1 (164)$&159.64&157.5.1288&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.6.2.3.P}{164.6.2.3.P} \\\hline 
\ch{UPtGa5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.667}{1.667} &$P4/mmm (123)$&67.509&47.11.357&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/47.2.1.4.L}{47.2.1.4.L} \\\hline 
\ch{HoCoGa5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.668}{1.668} &$P4/mmm (123)$&67.509&47.11.357&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/47.2.1.4.L}{47.2.1.4.L} \\\hline 
\ch{KFe(PO3F)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.669}{1.669} &$P-3 (147)$&143.3&143.3.1233&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/147.12.2.5.P}{147.12.2.5.P} \\\hline 
\ch{NpFeGa5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.670}{1.670} &$P4/mmm (123)$&67.509&47.11.357&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.7.L}{123.2.1.7.L} \\\hline 
\ch{NpCoGa5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.671}{1.671} &$P4/mmm (123)$&124.360&123.15.1013&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.L}{123.2.1.1.L} \\\hline 
\ch{EuZn2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.672}{1.672} &$P-3m1 (164)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{EuCd2Sb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.673}{1.673} &$P-3m1 (164)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.2.1.1.L}{164.2.1.1.L} \\\hline 
\ch{Fe0_.32NbS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.676}{1.676} &$P6_322 (182)$&19.29&20.6.127&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/20.2.1.1.L}{20.2.1.1.L} \\\hline 
\ch{Fe0_.35NbS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.677}{1.677} &$P6_322 (182)$&18.21&18.5.117&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/18.2.1.2.L}{18.2.1.2.L} \\\hline 
\ch{CrN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.678}{1.678} &$Pmmn (59)$&62.450&59.9.486&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.2.1.1.L}{59.2.1.1.L} \\\hline 
\ch{Nd2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.679}{1.679} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{Nd2NiIrO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.680}{1.680} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.3}{2.2.1.3} \\\hline 
\ch{PrFe2Al8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.681}{1.681} &$Pbam (55)$&12.64&10.8.56&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/10.2.1.5.L}{10.2.1.5.L} \\\hline 
\ch{Na2CuSO4Cl2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.682}{1.682} &$Pnma (62)$&31.129&31.6.217&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/31.2.1.1.L}{31.2.1.1.L} \\\hline 
\ch{UPdGa5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.683}{1.683} &$P4/mmm (123)$&140.550&123.19.1017&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.5.L}{123.2.1.5.L} \\\hline 
\ch{NiCr2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.685}{1.685} &$Fddd (70)$&20.37&22.5.144&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/22.2.1.2.L}{22.2.1.2.L} \\\hline 
\ch{Er2Ni2Pb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.686}{1.686} &$Cmmm (65)$&12.64&10.8.56&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/10.2.1.5.L}{10.2.1.5.L} \\\hline 
\ch{Er2Ni2Pb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.687}{1.687} &$Cmmm (65)$&63.466&65.12.556&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/65.2.1.1.L}{65.2.1.1.L} \\\hline 
\ch{NiCr2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.688}{1.688} &$I4_1/amd (141)$&19.30&24.4.153&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/24.2.2.2.P}{24.2.2.2.P} \\\hline 
\ch{LuMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.689}{1.689} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{TmMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.690}{1.690} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{YMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.691}{1.691} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{YMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.692}{1.692} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{TbMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.694}{1.694} &$I4/mmm (139)$&126.386&139.17.1195&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.7.L}{139.2.1.7.L} \\\hline 
\ch{Mn3Ni2Si}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.695}{1.695} &$Fd-3m (227)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{HoNiSi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.696}{1.696} &$Cmcm (63)$&57.391&63.11.521&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.3.L}{63.2.1.3.L} \\\hline 
\ch{Tb5Pd2In4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.697}{1.697} &$Pbam (55)$&26.72&26.7.174&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.1.1.L}{26.2.1.1.L} \\\hline 
\ch{Dy2TiO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.698}{1.698} &$Pnma (62)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{GdInCu4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.699}{1.699} &$F-43m (216)$&121.332&115.8.948&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/115.2.1.3.L}{115.2.1.3.L} \\\hline 
\ch{HoInCu4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.700}{1.700} &$F-43m (216)$&24.56&21.11.139&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/115.2.1.3.L}{115.2.1.3.L} \\\hline 
\ch{HoCdCu4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.701}{1.701} &$F-43m (216)$&8.35&8.4.41&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/160.2.1.1.L}{160.2.1.1.L} \\\hline 
\ch{YBaCo2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.702}{1.702} &$Pmmm (47)$&65.489&47.7.353&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/47.2.1.5.L}{47.2.1.5.L} \\\hline 
\ch{YBaCo2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.703}{1.703} &$Pmma (51)$&53.330&51.15.401&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/51.2.1.5.L}{51.2.1.5.L} \\\hline 
\ch{TaBaFe2O5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.704}{1.704} &$Pmma (51)$&53.330&51.15.401&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/51.2.1.5.L}{51.2.1.5.L} \\\hline 
\ch{Na2Ni2TeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.705}{1.705} &$P6_3/mcm (193)$&62.453&63.13.523&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.2.65.P}{63.2.2.65.P} \\\hline 
\ch{Ba2MnTeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.706}{1.706} &$Fm-3m (225)$&64.480&69.10.614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.1.L}{139.2.1.1.L} \\\hline 
\ch{Ba2MnWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.707}{1.707} &$Fm-3m (225)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.L}{166.2.1.1.L} \\\hline 
\ch{CrPS4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.708}{1.708} &$C2 (5)$&5.16&5.4.22&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/5.2.1.1.L}{5.2.1.1.L} \\\hline 
\ch{CsCrF4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.709}{1.709} &$P-62m (189)$&8.36&6.6.30&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.2.1.8.P}{6.2.1.8.P} \\\hline 
\ch{BaFe2Se3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.710}{1.710} &$Pm (6)$&8.36&6.6.30&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.2.2.20}{6.2.2.20} \\\hline 
\ch{CeAuBi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.714}{1.714} &$P4/nmm (129)$&130.432&129.13.1087&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.2.1.1.L}{129.2.1.1.L} \\\hline 
\ch{Sr2CoWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.715}{1.715} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{Sr2MnMoO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.716}{1.716} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{Sr2MnWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.717}{1.717} &$P2_1/c (14)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.6.P}{14.2.2.6.P} \\\hline 
\ch{Ca2MnWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.718}{1.718} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{Ca2MnWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.719}{1.719} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{Yb2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.720}{1.720} &$Ia-3 (206)$&61.440&73.6.648&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/206.2.12.1}{206.2.12.1} \\\hline 
\ch{UCu5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.721}{1.721} &$F-43m (216)$&161.72&160.5.1299&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/160.2.1.1.L}{160.2.1.1.L} \\\hline 
\ch{Ba3LaRu2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.722}{1.722} &$P6_3/mmc (194)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.1.1.L}{63.2.1.1.L} \\\hline 
\ch{NaMn2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.723}{1.723} &$Pnma (62)$&9.41&7.6.37&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.1.3.L}{7.2.1.3.L} \\\hline 
\ch{Ba2NiTeO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.724}{1.724} &$R-3m (166)$&14.83&12.11.76&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.3.L}{12.2.1.3.L} \\\hline 
\ch{Ba3NiTa2O9}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.725}{1.725} &$P-3m1 (164)$&157.56&157.4.1287&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.6.2.3.P}{164.6.2.3.P} \\\hline 
\ch{RuCl3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.726}{1.726} &$P3_112 (151)$&1.3&1.3.3&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/1.2.1.2.P}{1.2.1.2.P} \\\hline 
\ch{Tm3Cu4Ge4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.727}{1.727} &$Immm (71)$&62.450&59.9.486&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.2.1.1.L}{59.2.1.1.L} \\\hline 
\ch{Tm3Cu4Sn4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.728}{1.728} &$C2/m (12)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{Gd2Fe2Si2C}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.729}{1.729} &$C2/m (12)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{Cu2MnSiS4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.730}{1.730} &$Pmn2_1 (31)$&7.27&7.4.35&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.2.5.P}{7.2.2.5.P} \\\hline 
\ch{Cu2FeSiS4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.731}{1.731} &$Pmn2_1 (31)$&9.41&7.6.37&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.2.8.P}{7.2.2.8.P} \\\hline 
\ch{Cu2MnSnS4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.732}{1.732} &$I-42m (121)$&5.16&5.4.22&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/5.2.1.1.L}{5.2.1.1.L} \\\hline 
\ch{Cu2MnGeS4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.733}{1.733} &$Pmn2_1 (31)$&7.27&7.4.35&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.2.5.P}{7.2.2.5.P} \\\hline 
\ch{Cu2FeGeS4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.734}{1.734} &$I-42m (121)$&1.3&1.3.3&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/5.2.1.1.L}{5.2.1.1.L} \\\hline 
\ch{Li2FeGeS4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.735}{1.735} &$Pc (7)$&9.41&7.6.37&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/7.2.1.3.L}{7.2.1.3.L} \\\hline 
\ch{Mn(N2H5)2(SO4)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.736}{1.736} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{TbNiAl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.738}{1.738} &$P-62m (189)$&46.247&38.13.277&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/38.2.1.7.L}{38.2.1.7.L} \\\hline 
\ch{Cu9O2(SeO3)4Cl6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.739}{1.739} &$C2/m (12)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{CeAuSb2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.740}{1.740} &$Pmmn (59)$&39.201&25.13.167&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/25.2.1.6.L}{25.2.1.6.L} \\\hline 
\ch{KNiAsO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.741}{1.741} &$P-1 (2)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{KNiAsO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.742}{1.742} &$R-3 (148)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.1.L}{2.2.1.1.L} \\\hline 
\ch{CeRhGe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.743}{1.743} &$I4mm (107)$&103.200&99.11.833&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/99.2.1.1.L}{99.2.1.1.L} \\\hline 
\ch{PrPdSn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.744}{1.744} &$Pnma (62)$&14.80&14.6.91&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.1.1.L}{14.2.1.1.L} \\\hline 
\ch{La2Co3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.745}{1.745} &$Cmce (64)$&61.439&64.16.543&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.2.2.53.P}{64.2.2.53.P} \\\hline 
\ch{YMn2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.746}{1.746} &$Fd-3m (227)$&4.12&5.6.24&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/98.2.1.1.L}{98.2.1.1.L} \\\hline 
\ch{ErAuIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.747}{1.747} &$P-62m (189)$&174.136&174.4.1366&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/189.2.6.1.P}{189.2.6.1.P} \\\hline 
\ch{TbAuIn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.748}{1.748} &$P-62m (189)$&174.136&174.4.1366&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/189.2.6.1.P}{189.2.6.1.P} \\\hline 
\ch{HoSbTe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.749}{1.749} &$P4/nmm (129)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{HoSbTe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.750}{1.750} &$P4/nmm (129)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.L}{11.2.1.1.L} \\\hline 
\ch{CaCo3Ti4O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.751}{1.751} &$Im-3 (204)$&203.29&201.4.1523&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/201.2.12.1}{201.2.12.1} \\\hline 
\ch{CsCo2(MoO4)2(OH)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.752}{1.752} &$P2_1/m (11)$&11.55&11.6.64&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.2.9.P}{11.2.2.9.P} \\\hline 
\ch{HoBi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.753}{1.753} &$Fm-3m (225)$&15.90&12.8.73&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{BaFe2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.754}{1.754} &$Cmc2_1 (36)$&29.109&36.7.255&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/36.2.1.4.L}{36.2.1.4.L} \\\hline 
\ch{KErSe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.755}{1.755} &$R-3m (166)$&12.63&12.6.71&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.1.L}{12.2.1.1.L} \\\hline 
\ch{EuFe2As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.1}{2.1} &$Fmmm (69)$&61.439&64.16.543&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/64.2.1.1.L}{64.2.1.1.L} \\\hline 
\ch{Sr2F2Fe2OS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.2}{2.2} &$I4/mmm (139)$&12.64&10.8.56&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.4.2.3.P}{12.4.2.3.P} \\\hline 
\ch{HoNiO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.3}{2.3} &$P2_1/c (14)$&4.7&4.1.15&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.1.2.2}{4.1.2.2} \\\hline 
\ch{Mn3CuN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.5}{2.5} &$Pm-3m (221)$&85.59&85.1.720&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.4.525}{123.2.4.525} \\\hline 
\ch{Nd2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.6}{2.6} &$I4/mmm (139)$&134.481&131.13.1109&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.4.2.7.P}{139.4.2.7.P} \\\hline 
\ch{Sm2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.7}{2.7} &$I4/mmm (139)$&138.529&131.11.1107&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.4.2.7.P}{139.4.2.7.P} \\\hline 
\ch{SrHo2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.8}{2.8} &$Pnma (62)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.2.2.1.P}{14.2.2.1.P} \\\hline 
\ch{Ca3CuNi2(PO4)4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.9}{2.9} &$C2/c (15)$&15.91&13.8.84&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/13.2.2.66}{13.2.2.66} \\\hline 
\ch{HoP}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.10}{2.10} &$Fm-3m (225)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.P}{166.2.1.1.P} \\\hline 
\ch{TbMg}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.11}{2.11} &$Pm-3m (221)$&51.295&51.7.393&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.P}{123.2.1.1.P} \\\hline 
\ch{TbMg}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.12}{2.12} &$Pm-3m (221)$&49.270&49.6.369&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.P}{123.2.1.1.P} \\\hline 
\ch{UP}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.13}{2.13} &$Fm-3m (225)$&134.481&131.13.1109&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.4.2.7.P}{139.4.2.7.P} \\\hline 
\ch{NdMg}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.14}{2.14} &$Pm-3m (221)$&125.373&123.18.1016&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.4.2.5.P}{123.4.2.5.P} \\\hline 
\ch{Mn3Ni20P6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.15}{2.15} &$Fm-3m (225)$&65.486&65.6.550&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.1.1.1.L}{123.1.1.1.L} \\\hline 
\ch{Sc2NiMnO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.18}{2.18} &$P2_1/c (14)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.3}{2.2.1.3} \\\hline 
\ch{Mn3ZnC}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.19}{2.19} &$Pm-3m (221)$&139.537&139.7.1185&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.4.329}{123.2.4.329} \\\hline 
\ch{UAs}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.20}{2.20} &$Fm-3m (225)$&134.481&131.13.1109&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/132.4.2.1.P}{132.4.2.1.P} \\\hline 
\ch{TbOOH}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.21}{2.21} &$P2_1/m (11)$&14.78&14.4.89&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.2.1.P}{11.2.2.1.P} \\\hline 
\ch{FeTa2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.22}{2.22} &$P4_2/mnm (136)$&88.86&86.6.732&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.4.2.3.P}{84.4.2.3.P} \\\hline 
\ch{Sr2CoO2Ag2Se2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.23}{2.23} &$I4/mmm (139)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.4.2.7.P}{139.4.2.7.P} \\\hline 
\ch{Ba2CoO2Ag2Se2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.24}{2.24} &$I4/mmm (139)$&86.73&84.7.719&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.4.2.7.P}{139.4.2.7.P} \\\hline 
\ch{Sr2CoOsO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.25}{2.25} &$C2/m (12)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.2.P}{2.2.1.2.P} \\\hline 
\ch{PrCo2P2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.26}{2.26} &$I4/mmm (139)$&123.345&123.7.1005&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.1.1.1.L}{123.1.1.1.L} \\\hline 
\ch{Sr2Mn3Sb2O2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.27}{2.27} &$I4/mmm (139)$&63.459&63.3.513&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.2.22.P}{69.2.2.22.P} \\\hline 
\ch{NpNiGa5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.28}{2.28} &$P4/mmm (123)$&74.559&74.6.655&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.9.P}{123.2.1.9.P} \\\hline 
\ch{Mn3O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.29}{2.29} &$I4_1/amd (141)$&60.422&60.6.493&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.2.13.P}{60.1.2.13.P} \\\hline 
\ch{CeRh2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.30}{2.30} &$I4/mmm (139)$&54.350&67.13.589&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/67.2.1.9.L}{67.2.1.9.L} \\\hline 
\ch{Mn3ZnN}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.31}{2.31} &$Pm-3m (221)$&60.432&72.12.641&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.4.1.1.P}{123.4.1.1.P} \\\hline 
\ch{Dy3Ru4Al12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.32}{2.32} &$P6_3/mmc (194)$&165.95&165.5.1326&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/176.1.3.1}{176.1.3.1} \\\hline 
\ch{Na2Mn3Se4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.33}{2.33} &$C2/m (12)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.3}{2.2.1.3} \\\hline 
\ch{CrSe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.35}{2.35} &$P6_3/mmc (194)$&157.55&157.3.1286&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/194.3.4.36}{194.3.4.36} \\\hline 
\ch{TbGe3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.36}{2.36} &$Cmcm (63)$&62.452&57.11.468&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/57.2.1.1.L}{57.2.1.1.L} \\\hline 
\ch{La8Cu7O19}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.37}{2.37} &$C2/c (15)$&2.7&2.4.7&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/2.2.1.3}{2.2.1.3} \\\hline 
\ch{Pb2MnWO6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.38}{2.38} &$Pmc2_1 (26)$&31.123&31.1.212&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/26.2.2.55}{26.2.2.55} \\\hline 
\ch{Pr2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.48}{2.48} &$I4/mmm (139)$&134.481&131.13.1109&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.4.2.7.P}{139.4.2.7.P} \\\hline 
\ch{La2O2Fe2OSe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.49}{2.49} &$I4/mmm (139)$&12.64&10.8.56&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.4.2.3.P}{12.4.2.3.P} \\\hline 
\ch{EuMnBi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.50}{2.50} &$I4/mmm (139)$&131.440&131.6.1102&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/131.1.2.1.L}{131.1.2.1.L} \\\hline 
\ch{EuMnBi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.51}{2.51} &$I4/mmm (139)$&31.127&31.5.216&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/119.2.1.1.P}{119.2.1.1.P} \\\hline 
\ch{Mn3O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.52}{2.52} &$I4_1/amd (141)$&7.26&7.3.34&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/29.1.4.2}{29.1.4.2} \\\hline 
\ch{Ba2Mn3Sb2O2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.53}{2.53} &$I4/mmm (139)$&67.503&67.3.579&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.2.2.22.P}{69.2.2.22.P} \\\hline 
\ch{Sr2Cr3As2O2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.54}{2.54} &$I4/mmm (139)$&14.84&15.7.98&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.4.1.19.P}{69.4.1.19.P} \\\hline 
\ch{Sr2Fe3Se2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.55}{2.55} &$Pbam (55)$&9.40&8.6.43&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.4.1.40}{6.4.1.40} \\\hline 
\ch{La2O2Fe2OS2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.56}{2.56} &$I4/mmm (139)$&12.64&10.8.56&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.4.2.3.P}{12.4.2.3.P} \\\hline 
\ch{TbMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.57}{2.57} &$I4/mmm (139)$&59.410&59.6.483&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.13.P}{139.2.1.13.P} \\\hline 
\ch{Mn3As2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.59}{2.59} &$C2/m (12)$&15.85&15.1.92&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.1.2}{12.2.1.2} \\\hline 
\ch{NdMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.60}{2.60} &$I4/mmm (139)$&59.410&59.6.483&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.13.P}{139.2.1.13.P} \\\hline 
\ch{Fe3F8(H2O)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.61}{2.61} &$C2/m (12)$&12.62&12.5.70&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/12.2.2.26}{12.2.2.26} \\\hline 
\ch{TbCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.62}{2.62} &$Pnma (62)$&31.127&31.5.216&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/31.2.4.15}{31.2.4.15} \\\hline 
\ch{DyCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.63}{2.63} &$Pnma (62)$&11.54&11.5.63&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.2.26}{11.2.2.26} \\\hline 
\ch{DyCrO3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.64}{2.64} &$Pnma (62)$&11.54&11.5.63&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.2.26}{11.2.2.26} \\\hline 
\ch{UPd2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.65}{2.65} &$I4/mmm (139)$&123.345&123.7.1005&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.1.1.1.L}{123.1.1.1.L} \\\hline 
\ch{FeSn2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.66}{2.66} &$I4/mcm (140)$&68.513&68.3.596&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/140.2.2.37.P}{140.2.2.37.P} \\\hline 
\ch{FeSn2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.67}{2.67} &$I4/mcm (140)$&60.431&63.16.526&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/69.4.1.15.P}{69.4.1.15.P} \\\hline 
\ch{FeGe2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.68}{2.68} &$I4/mcm (140)$&56.367&56.3.453&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/140.2.2.37.P}{140.2.2.37.P} \\\hline 
\ch{GdMg}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.70}{2.70} &$Pm-3m (221)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.2.1.1.P}{123.2.1.1.P} \\\hline 
\ch{HoRh}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.71}{2.71} &$Pm-3m (221)$&11.57&12.9.74&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/47.4.1.1.P}{47.4.1.1.P} \\\hline 
\ch{VNb3S6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.72}{2.72} &$P6_322 (182)$&20.33&20.3.124&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/182.1.2.5.P}{182.1.2.5.P} \\\hline 
\ch{BaNd2ZnO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.73}{2.73} &$I4/mcm (140)$&130.433&124.11.1028&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/140.4.2.5.P}{140.4.2.5.P} \\\hline 
\ch{BaDy2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.74}{2.74} &$Pnma (62)$&4.9&4.3.17&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/4.1.1.1.L}{4.1.1.1.L} \\\hline 
\ch{Sr2Fe3S2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.75}{2.75} &$Pbam (55)$&14.83&12.11.76&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/10.4.1.26}{10.4.1.26} \\\hline 
\ch{Sr2Fe3Se2O3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.76}{2.76} &$Pbam (55)$&9.40&8.6.43&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.4.1.40}{6.4.1.40} \\\hline 
\ch{Eu2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.77}{2.77} &$I4/mmm (139)$&138.529&131.11.1107&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.4.2.7.P}{139.4.2.7.P} \\\hline 
\ch{Nd2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.78}{2.78} &$I4/mmm (139)$&134.481&131.13.1109&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.4.2.7.P}{139.4.2.7.P} \\\hline 
\ch{Pr2CuO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.79}{2.79} &$I4/mmm (139)$&134.481&131.13.1109&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.4.2.7.P}{139.4.2.7.P} \\\hline 
\ch{ErFe6Ge6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.80}{2.80} &$Immm (71)$&59.409&59.5.482&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/59.1.1.1.L}{59.1.1.1.L} \\\hline 
\ch{ErMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.81}{2.81} &$I4/mmm (139)$&59.409&59.5.482&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.13.P}{139.2.1.13.P} \\\hline 
\ch{ErMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.82}{2.82} &$I4/mmm (139)$&59.409&59.5.482&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.13.P}{139.2.1.13.P} \\\hline 
\ch{ErMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.83}{2.83} &$I4/mmm (139)$&59.409&59.5.482&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.13.P}{139.2.1.13.P} \\\hline 
\ch{ErMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.84}{2.84} &$I4/mmm (139)$&59.409&59.5.482&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.13.P}{139.2.1.13.P} \\\hline 
\ch{HoBaCuO5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.85}{2.85} &$Pnma (62)$&14.77&14.3.88&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/14.1.4.2.P}{14.1.4.2.P} \\\hline 
\ch{FeTa2O6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.86}{2.86} &$P4_2/mnm (136)$&88.86&86.6.732&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/84.4.2.3.P}{84.4.2.3.P} \\\hline 
\ch{TbCoGa5}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.87}{2.87} &$P4/mmm (123)$&72.547&67.10.586&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/47.4.1.45.P}{47.4.1.45.P} \\\hline 
\ch{UNiGa}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.88}{2.88} &$P-62m (189)$&189.224&189.4.1454&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/189.1.2.2.L}{189.1.2.2.L} \\\hline 
\ch{Mn3O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.90}{2.90} &$I4_1/amd (141)$&60.422&60.6.493&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/60.1.2.13.P}{60.1.2.13.P} \\\hline 
\ch{NaCo2(SeO3)2(OH)}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.91}{2.91} &$Pnma (62)$&33.146&33.3.228&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/31.2.2.16}{31.2.2.16} \\\hline 
\ch{Er2Ni2Pb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.92}{2.92} &$Cmmm (65)$&11.56&10.9.57&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/10.2.1.3.L}{10.2.1.3.L} \\\hline 
\ch{CoCrO4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.93}{2.93} &$Cmcm (63)$&60.417&60.1.488&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.2.2.63.P}{63.2.2.63.P} \\\hline 
\ch{TmMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.94}{2.94} &$I4/mmm (139)$&26.70&26.5.172&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/99.2.1.1.P}{99.2.1.1.P} \\\hline 
\ch{TbMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.95}{2.95} &$I4/mmm (139)$&129.417&129.7.1081&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/129.1.1.1.L}{129.1.1.1.L} \\\hline 
\ch{GdMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.96}{2.96} &$I4/mmm (139)$&58.396&58.4.474&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.2.16.P}{139.2.2.16.P} \\\hline 
\ch{GdMn2Si2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.97}{2.97} &$I4/mmm (139)$&59.409&59.5.482&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/139.2.1.13.P}{139.2.1.13.P} \\\hline 
\ch{EuMnBi2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.98}{2.98} &$I4/mmm (139)$&131.440&131.6.1102&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/131.1.2.1.L}{131.1.2.1.L} \\\hline 
\ch{TbNiAl}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.99}{2.99} &$P-62m (189)$&8.36&6.6.30&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/6.2.1.4.L}{6.2.1.4.L} \\\hline 
\ch{HoP}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.100}{2.100} &$Fm-3m (225)$&15.89&15.5.96&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/166.2.1.1.P}{166.2.1.1.P} \\\hline 
\ch{TbSbTe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.101}{2.101} &$P4/nmm (129)$&5.17&3.6.13&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/3.2.2.20}{3.2.2.20} \\\hline 
\ch{TbSbTe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.102}{2.102} &$P4/nmm (129)$&5.17&3.6.13&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/3.2.2.20}{3.2.2.20} \\\hline 
\ch{Eu3PbO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.103}{2.103} &$Pm-3m (221)$&47.252&47.4.350&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.1.1.1.L}{123.1.1.1.L} \\\hline 
\ch{TmAgGe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.1}{3.1} &$P-62m (189)$&189.224&189.4.1454&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/189.1.6.1.P}{189.1.6.1.P} \\\hline 
\ch{UO2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.2}{3.2} &$Fm-3m (225)$&224.113&224.4.1614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/225.4.6.2}{225.4.6.2} \\\hline 
\ch{Ho2RhIn8}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.3}{3.3} &$P4/mmm (123)$&63.464&63.8.518&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.1.1.1.L}{63.1.1.1.L} \\\hline 
\ch{MgCr2O4}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.4}{3.4} &$Fd-3m (227)$&111.255&111.5.915&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/119.4.4.17}{119.4.4.17} \\\hline 
\ch{DyCu}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.6}{3.6} &$Pm-3m (221)$&229.143&229.4.1641&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.4.6.2}{221.4.6.2} \\\hline 
\ch{NpBi}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.7}{3.7} &$Fm-3m (225)$&224.113&224.4.1614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/225.4.6.2}{225.4.6.2} \\\hline 
\ch{NdZn}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.8}{3.8} &$Pm-3m (221)$&222.103&229.9.1646&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.8.6.1}{221.8.6.1} \\\hline 
\ch{NpS}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.9}{3.9} &$Fm-3m (225)$&228.139&224.7.1617&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/224.2.24.1}{224.2.24.1} \\\hline 
\ch{NpSe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.10}{3.10} &$Fm-3m (225)$&228.139&224.7.1617&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/224.2.24.1}{224.2.24.1} \\\hline 
\ch{NpTe}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.11}{3.11} &$Fm-3m (225)$&228.139&224.7.1617&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/224.2.24.1}{224.2.24.1} \\\hline 
\ch{USb}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.12}{3.12} &$Fm-3m (225)$&224.113&224.4.1614&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/225.4.6.2}{225.4.6.2} \\\hline 
\ch{CeB6}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.13}{3.13} &$Pm-3m (221)$&64.479&51.19.405&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/63.4.2.1.P}{63.4.2.1.P} \\\hline 
\ch{FeI2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.15}{3.15} &$P-3m1 (164)$&164.89&164.5.1319&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/164.1.1.1.L}{164.1.1.1.L} \\\hline 
\ch{Gd2Ti2O7}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.16}{3.16} &$Fd-3m (227)$&216.77&215.4.1575&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/215.2.24.2}{215.2.24.2} \\\hline 
\ch{BaCu3V2O8(OD)2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.17}{3.17} &$P3_121 (152)$&152.35&152.3.1265&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/152.1.6.1.P}{152.1.6.1.P} \\\hline 
\ch{HoRh}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.18}{3.18} &$Pm-3m (221)$&205.36&206.4.1541&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.8.6.1}{221.8.6.1} \\\hline 
\ch{CoO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.19}{3.19} &$Fm-3m (225)$&142.570&134.11.1142&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/134.2.8.21}{134.2.8.21} \\\hline 
\ch{TbMn2Ge2}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.20}{3.20} &$I4/mmm (139)$&2.4&2.1.4&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/11.2.1.1.P}{11.2.1.1.P} \\\hline 
\ch{TmGa3}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.21}{3.21} &$Pm-3m (221)$&229.143&229.4.1641&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.4.6.2}{221.4.6.2} \\\hline 
\ch{Eu3PbO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.22}{3.22} &$Pm-3m (221)$&205.36&206.4.1541&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/221.8.6.1}{221.8.6.1} \\\hline 
\ch{Eu3PbO}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.23}{3.23} &$Pm-3m (221)$&123.345&123.7.1005&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/123.1.1.1.L}{123.1.1.1.L} \\\hline 
\ch{CaFe3Ti4O12}&\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.24}{3.24} &$Im-3 (204)$&148.17&148.1.1247&\href{https://cmpdc.iphy.ac.cn/ssg/ssgs/148.4.3.1}{148.4.3.1} \\\hline 
\hline\hline
\end{longtable}

